Quasi-isometric rigidity of a class of right-angled Coxeter groups

We establish quasi-isometric rigidity for a class of right-angled Coxeter groups. Let $\Gamma_1,\Gamma_2$ be joins of finite generalized thick $m$-gons with $m\geq 3$. We show that the corresponding right-angled Coxeter groups are quasi-isometric if and only if $\Gamma_1,\Gamma_2$ are isomorphic. We also give a construction of commensurable right-angled Coxeter groups.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.5]
		
		\draw [line width=1pt] (-1,-1.7320508075688776)-- (0,0);
		\draw [line width=1pt] (1,-1.7320508075688772)-- (0,0);
		\draw [line width=1pt] (2,0)-- (0,0);
		\draw [line width=1pt] (1,1.7320508075688772)-- (0,0);
		\draw [line width=1pt] (-2,0)-- (0,0);
		\draw [line width=1pt] (-3,-1.7320508075688774)-- (-2,0);
		\draw [line width=1pt] (-3,-1.7320508075688774)-- (-1,-1.7320508075688776);
		\draw [line width=1pt] (-1,-1.7320508075688776)-- (0,-3.4641016151377544);
		\draw [line width=1pt] (0,-3.4641016151377544)-- (1,-1.7320508075688772);
		\draw [line width=1pt] (2,0)-- (3,1.7320508075688765);
		\draw [line width=1pt] (3,1.7320508075688765)-- (1,1.7320508075688772);
		\draw[line width=1pt] (-3.999994239999982,-1.4985236969788545) -- (-3.999994239999982,-1.4985236969788545);
		\draw[line width=1pt] (-3.999994239999982,-1.4985236969788545) -- (-3.9874942599669696,-1.4984936960338624);
		\draw[line width=1pt] (-3.9874942599669696,-1.4984936960338624) -- (-3.974994279933957,-1.498463085419522);
		\draw[line width=1pt] (-3.974994279933957,-1.498463085419522) -- (-3.9624942999009445,-1.4984318527463336);
		\draw[line width=1pt] (-3.9624942999009445,-1.4984318527463336) -- (-3.949994319867932,-1.4983999853730212);
		\draw[line width=1pt] (-3.949994319867932,-1.4983999853730212) -- (-3.9374943398349194,-1.4983674704014178);
		\draw[line width=1pt] (-3.9374943398349194,-1.4983674704014178) -- (-3.924994359801907,-1.4983342946712435);
		\draw[line width=1pt] (-3.924994359801907,-1.4983342946712435) -- (-3.9124943797688942,-1.4983004447547794);
		\draw[line width=1pt] (-3.9124943797688942,-1.4983004447547794) -- (-3.8999943997358817,-1.4982659069514337);
		\draw[line width=1pt] (-3.8999943997358817,-1.4982659069514337) -- (-3.887494419702869,-1.498230667282195);
		\draw[line width=1pt] (-3.887494419702869,-1.498230667282195) -- (-3.8749944396698566,-1.498194711483975);
		\draw[line width=1pt] (-3.8749944396698566,-1.498194711483975) -- (-3.862494459636844,-1.4981580250038362);
		\draw[line width=1pt] (-3.862494459636844,-1.4981580250038362) -- (-3.8499944796038315,-1.4981205929931003);
		\draw[line width=1pt] (-3.8499944796038315,-1.4981205929931003) -- (-3.837494499570819,-1.4980824003013398);
		\draw[line width=1pt] (-3.837494499570819,-1.4980824003013398) -- (-3.8249945195378063,-1.4980434314702444);
		\draw[line width=1pt] (-3.8249945195378063,-1.4980434314702444) -- (-3.8124945395047938,-1.4980036707273658);
		\draw[line width=1pt] (-3.8124945395047938,-1.4980036707273658) -- (-3.799994559471781,-1.4979631019797328);
		\draw[line width=1pt] (-3.799994559471781,-1.4979631019797328) -- (-3.7874945794387687,-1.4979217088073384);
		\draw[line width=1pt] (-3.7874945794387687,-1.4979217088073384) -- (-3.774994599405756,-1.4978794744564934);
		\draw[line width=1pt] (-3.774994599405756,-1.4978794744564934) -- (-3.7624946193727435,-1.4978363818330453);
		\draw[line width=1pt] (-3.7624946193727435,-1.4978363818330453) -- (-3.749994639339731,-1.4977924134954608);
		\draw[line width=1pt] (-3.749994639339731,-1.4977924134954608) -- (-3.7374946593067184,-1.4977475516477645);
		\draw[line width=1pt] (-3.7374946593067184,-1.4977475516477645) -- (-3.724994679273706,-1.4977017781323376);
		\draw[line width=1pt] (-3.724994679273706,-1.4977017781323376) -- (-3.7124946992406933,-1.497655074422568);
		\draw[line width=1pt] (-3.7124946992406933,-1.497655074422568) -- (-3.6999947192076807,-1.4976074216153519);
		\draw[line width=1pt] (-3.6999947192076807,-1.4976074216153519) -- (-3.687494739174668,-1.4975588004234426);
		\draw[line width=1pt] (-3.687494739174668,-1.4975588004234426) -- (-3.6749947591416556,-1.4975091911676448);
		\draw[line width=1pt] (-3.6749947591416556,-1.4975091911676448) -- (-3.662494779108643,-1.4974585737688484);
		\draw[line width=1pt] (-3.662494779108643,-1.4974585737688484) -- (-3.6499947990756305,-1.497406927739903);
		\draw[line width=1pt] (-3.6499947990756305,-1.497406927739903) -- (-3.637494819042618,-1.497354232177324);
		\draw[line width=1pt] (-3.637494819042618,-1.497354232177324) -- (-3.6249948390096054,-1.4973004657528346);
		\draw[line width=1pt] (-3.6249948390096054,-1.4973004657528346) -- (-3.612494858976593,-1.4972456067047302);
		\draw[line width=1pt] (-3.612494858976593,-1.4972456067047302) -- (-3.5999948789435803,-1.4971896328290728);
		\draw[line width=1pt] (-3.5999948789435803,-1.4971896328290728) -- (-3.5874948989105677,-1.4971325214707032);
		\draw[line width=1pt] (-3.5874948989105677,-1.4971325214707032) -- (-3.574994918877555,-1.4970742495140712);
		\draw[line width=1pt] (-3.574994918877555,-1.4970742495140712) -- (-3.5624949388445426,-1.4970147933738804);
		\draw[line width=1pt] (-3.5624949388445426,-1.4970147933738804) -- (-3.54999495881153,-1.4969541289855417);
		\draw[line width=1pt] (-3.54999495881153,-1.4969541289855417) -- (-3.5374949787785175,-1.496892231795433);
		\draw[line width=1pt] (-3.5374949787785175,-1.496892231795433) -- (-3.524994998745505,-1.4968290767509616);
		\draw[line width=1pt] (-3.524994998745505,-1.4968290767509616) -- (-3.5124950187124924,-1.4967646382904245);
		\draw[line width=1pt] (-3.5124950187124924,-1.4967646382904245) -- (-3.49999503867948,-1.4966988903326621);
		\draw[line width=1pt] (-3.49999503867948,-1.4966988903326621) -- (-3.4874950586464672,-1.496631806266502);
		\draw[line width=1pt] (-3.4874950586464672,-1.496631806266502) -- (-3.4749950786134547,-1.496563358939988);
		\draw[line width=1pt] (-3.4749950786134547,-1.496563358939988) -- (-3.462495098580442,-1.4964935206493917);
		\draw[line width=1pt] (-3.462495098580442,-1.4964935206493917) -- (-3.4499951185474296,-1.4964222631279973);
		\draw[line width=1pt] (-3.4499951185474296,-1.4964222631279973) -- (-3.437495138514417,-1.496349557534663);
		\draw[line width=1pt] (-3.437495138514417,-1.496349557534663) -- (-3.4249951584814045,-1.4962753744421469);
		\draw[line width=1pt] (-3.4249951584814045,-1.4962753744421469) -- (-3.412495178448392,-1.4961996838251954);
		\draw[line width=1pt] (-3.412495178448392,-1.4961996838251954) -- (-3.3999951984153793,-1.4961224550483927);
		\draw[line width=1pt] (-3.3999951984153793,-1.4961224550483927) -- (-3.387495218382367,-1.4960436568537594);
		\draw[line width=1pt] (-3.387495218382367,-1.4960436568537594) -- (-3.374995238349354,-1.495963257348102);
		\draw[line width=1pt] (-3.374995238349354,-1.495963257348102) -- (-3.3624952583163417,-1.495881223990104);
		\draw[line width=1pt] (-3.3624952583163417,-1.495881223990104) -- (-3.349995278283329,-1.495797523577155);
		\draw[line width=1pt] (-3.349995278283329,-1.495797523577155) -- (-3.3374952982503165,-1.4957121222319116);
		\draw[line width=1pt] (-3.3374952982503165,-1.4957121222319116) -- (-3.324995318217304,-1.4956249853885866);
		\draw[line width=1pt] (-3.324995318217304,-1.4956249853885866) -- (-3.3124953381842914,-1.4955360777789584);
		\draw[line width=1pt] (-3.3124953381842914,-1.4955360777789584) -- (-3.299995358151279,-1.4954453634180958);
		\draw[line width=1pt] (-3.299995358151279,-1.4954453634180958) -- (-3.2874953781182663,-1.4953528055897936);
		\draw[line width=1pt] (-3.2874953781182663,-1.4953528055897936) -- (-3.2749953980852538,-1.4952583668317123);
		\draw[line width=1pt] (-3.2749953980852538,-1.4952583668317123) -- (-3.262495418052241,-1.495162008920215);
		\draw[line width=1pt] (-3.262495418052241,-1.495162008920215) -- (-3.2499954380192286,-1.4950636928548962);
		\draw[line width=1pt] (-3.2499954380192286,-1.4950636928548962) -- (-3.237495457986216,-1.4949633788427974);
		\draw[line width=1pt] (-3.237495457986216,-1.4949633788427974) -- (-3.2249954779532035,-1.4948610262823003);
		\draw[line width=1pt] (-3.2249954779532035,-1.4948610262823003) -- (-3.212495497920191,-1.4947565937466945);
		\draw[line width=1pt] (-3.212495497920191,-1.4947565937466945) -- (-3.1999955178871784,-1.4946500389674087);
		\draw[line width=1pt] (-3.1999955178871784,-1.4946500389674087) -- (-3.187495537854166,-1.494541318816904);
		\draw[line width=1pt] (-3.187495537854166,-1.494541318816904) -- (-3.1749955578211533,-1.4944303892912185);
		\draw[line width=1pt] (-3.1749955578211533,-1.4944303892912185) -- (-3.1624955777881407,-1.4943172054921552);
		\draw[line width=1pt] (-3.1624955777881407,-1.4943172054921552) -- (-3.149995597755128,-1.494201721609111);
		\draw[line width=1pt] (-3.149995597755128,-1.494201721609111) -- (-3.1374956177221156,-1.494083890900535);
		\draw[line width=1pt] (-3.1374956177221156,-1.494083890900535) -- (-3.124995637689103,-1.4939636656750097);
		\draw[line width=1pt] (-3.124995637689103,-1.4939636656750097) -- (-3.1124956576560905,-1.4938409972719486);
		\draw[line width=1pt] (-3.1124956576560905,-1.4938409972719486) -- (-3.099995677623078,-1.4937158360419);
		\draw[line width=1pt] (-3.099995677623078,-1.4937158360419) -- (-3.0874956975900654,-1.493588131326453);
		\draw[line width=1pt] (-3.0874956975900654,-1.493588131326453) -- (-3.074995717557053,-1.4934578314377331);
		\draw[line width=1pt] (-3.074995717557053,-1.4934578314377331) -- (-3.0624957375240403,-1.4933248836374815);
		\draw[line width=1pt] (-3.0624957375240403,-1.4933248836374815) -- (-3.0499957574910277,-1.4931892341157098);
		\draw[line width=1pt] (-3.0499957574910277,-1.4931892341157098) -- (-3.037495777458015,-1.4930508279689212);
		\draw[line width=1pt] (-3.037495777458015,-1.4930508279689212) -- (-3.0249957974250026,-1.4929096091778875);
		\draw[line width=1pt] (-3.0249957974250026,-1.4929096091778875) -- (-3.01249581739199,-1.4927655205849764);
		\draw[line width=1pt] (-3.01249581739199,-1.4927655205849764) -- (-2.9999958373589775,-1.492618503871017);
		\draw[line width=1pt] (-2.9999958373589775,-1.492618503871017) -- (-2.987495857325965,-1.4924684995316952);
		\draw[line width=1pt] (-2.987495857325965,-1.4924684995316952) -- (-2.9749958772929523,-1.49231544685347);
		\draw[line width=1pt] (-2.9749958772929523,-1.49231544685347) -- (-2.96249589725994,-1.4921592838889999);
		\draw[line width=1pt] (-2.96249589725994,-1.4921592838889999) -- (-2.9499959172269272,-1.491999947432069);
		\draw[line width=1pt] (-2.9499959172269272,-1.491999947432069) -- (-2.9374959371939147,-1.4918373729920067);
		\draw[line width=1pt] (-2.9374959371939147,-1.4918373729920067) -- (-2.924995957160902,-1.4916714947675833);
		\draw[line width=1pt] (-2.924995957160902,-1.4916714947675833) -- (-2.9124959771278895,-1.4915022456203786);
		\draw[line width=1pt] (-2.9124959771278895,-1.4915022456203786) -- (-2.899995997094877,-1.4913295570476068);
		\draw[line width=1pt] (-2.899995997094877,-1.4913295570476068) -- (-2.8874960170618644,-1.491153359154392);
		\draw[line width=1pt] (-2.8874960170618644,-1.491153359154392) -- (-2.874996037028852,-1.4909735806254767);
		\draw[line width=1pt] (-2.874996037028852,-1.4909735806254767) -- (-2.8624960569958393,-1.4907901486963588);
		\draw[line width=1pt] (-2.8624960569958393,-1.4907901486963588) -- (-2.8499960769628268,-1.4906029891238395);
		\draw[line width=1pt] (-2.8499960769628268,-1.4906029891238395) -- (-2.837496096929814,-1.490412026155974);
		\draw[line width=1pt] (-2.837496096929814,-1.490412026155974) -- (-2.8249961168968016,-1.4902171825014119);
		\draw[line width=1pt] (-2.8249961168968016,-1.4902171825014119) -- (-2.812496136863789,-1.490018379298113);
		\draw[line width=1pt] (-2.812496136863789,-1.490018379298113) -- (-2.7999961568307765,-1.4898155360814285);
		\draw[line width=1pt] (-2.7999961568307765,-1.4898155360814285) -- (-2.787496176797764,-1.4896085707515336);
		\draw[line width=1pt] (-2.787496176797764,-1.4896085707515336) -- (-2.7749961967647514,-1.4893973995401983);
		\draw[line width=1pt] (-2.7749961967647514,-1.4893973995401983) -- (-2.762496216731739,-1.4891819369768815);
		\draw[line width=1pt] (-2.762496216731739,-1.4891819369768815) -- (-2.7499962366987263,-1.4889620958541376);
		\draw[line width=1pt] (-2.7499962366987263,-1.4889620958541376) -- (-2.7374962566657137,-1.488737787192321);
		\draw[line width=1pt] (-2.7374962566657137,-1.488737787192321) -- (-2.724996276632701,-1.4885089202035702);
		\draw[line width=1pt] (-2.724996276632701,-1.4885089202035702) -- (-2.7124962965996886,-1.4882754022550626);
		\draw[line width=1pt] (-2.7124962965996886,-1.4882754022550626) -- (-2.699996316566676,-1.488037138831522);
		\draw[line width=1pt] (-2.699996316566676,-1.488037138831522) -- (-2.6874963365336635,-1.4877940334969642);
		\draw[line width=1pt] (-2.6874963365336635,-1.4877940334969642) -- (-2.674996356500651,-1.4875459878556636);
		\draw[line width=1pt] (-2.674996356500651,-1.4875459878556636) -- (-2.6624963764676384,-1.48729290151233);
		\draw[line width=1pt] (-2.6624963764676384,-1.48729290151233) -- (-2.649996396434626,-1.4870346720314722);
		\draw[line width=1pt] (-2.649996396434626,-1.4870346720314722) -- (-2.6374964164016133,-1.48677119489594);
		\draw[line width=1pt] (-2.6374964164016133,-1.48677119489594) -- (-2.6249964363686007,-1.486502363464618);
		\draw[line width=1pt] (-2.6249964363686007,-1.486502363464618) -- (-2.612496456335588,-1.486228068929267);
		\draw[line width=1pt] (-2.612496456335588,-1.486228068929267) -- (-2.5999964763025756,-1.4859482002704814);
		\draw[line width=1pt] (-2.5999964763025756,-1.4859482002704814) -- (-2.587496496269563,-1.485662644212756);
		\draw[line width=1pt] (-2.587496496269563,-1.485662644212756) -- (-2.5749965162365505,-1.485371285178638);
		\draw[line width=1pt] (-2.5749965162365505,-1.485371285178638) -- (-2.562496536203538,-1.4850740052419475);
		\draw[line width=1pt] (-2.562496536203538,-1.4850740052419475) -- (-2.5499965561705253,-1.4847706840800479);
		\draw[line width=1pt] (-2.5499965561705253,-1.4847706840800479) -- (-2.537496576137513,-1.4844611989251448);
		\draw[line width=1pt] (-2.537496576137513,-1.4844611989251448) -- (-2.5249965961045002,-1.4841454245145977);
		\draw[line width=1pt] (-2.5249965961045002,-1.4841454245145977) -- (-2.5124966160714877,-1.4838232330402195);
		\draw[line width=1pt] (-2.5124966160714877,-1.4838232330402195) -- (-2.499996636038475,-1.483494494096547);
		\draw[line width=1pt] (-2.499996636038475,-1.483494494096547) -- (-2.4874966560054625,-1.4831590746280605);
		\draw[line width=1pt] (-2.4874966560054625,-1.4831590746280605) -- (-2.47499667597245,-1.4828168388753296);
		\draw[line width=1pt] (-2.47499667597245,-1.4828168388753296) -- (-2.4624966959394374,-1.4824676483200645);
		\draw[line width=1pt] (-2.4624966959394374,-1.4824676483200645) -- (-2.449996715906425,-1.4821113616290538);
		\draw[line width=1pt] (-2.449996715906425,-1.4821113616290538) -- (-2.4374967358734123,-1.4817478345969575);
		\draw[line width=1pt] (-2.4374967358734123,-1.4817478345969575) -- (-2.4249967558403998,-1.481376920087943);
		\draw[line width=1pt] (-2.4249967558403998,-1.481376920087943) -- (-2.412496775807387,-1.4809984679761312);
		\draw[line width=1pt] (-2.412496775807387,-1.4809984679761312) -- (-2.3999967957743746,-1.4806123250848344);
		\draw[line width=1pt] (-2.3999967957743746,-1.4806123250848344) -- (-2.387496815741362,-1.4802183351245586);
		\draw[line width=1pt] (-2.387496815741362,-1.4802183351245586) -- (-2.3749968357083495,-1.4798163386297458);
		\draw[line width=1pt] (-2.3749968357083495,-1.4798163386297458) -- (-2.362496855675337,-1.4794061728942318);
		\draw[line width=1pt] (-2.362496855675337,-1.4794061728942318) -- (-2.3499968756423244,-1.4789876719053905);
		\draw[line width=1pt] (-2.3499968756423244,-1.4789876719053905) -- (-2.337496895609312,-1.4785606662769426);
		\draw[line width=1pt] (-2.337496895609312,-1.4785606662769426) -- (-2.3249969155762993,-1.4781249831803955);
		\draw[line width=1pt] (-2.3249969155762993,-1.4781249831803955) -- (-2.3124969355432867,-1.4776804462750934);
		\draw[line width=1pt] (-2.3124969355432867,-1.4776804462750934) -- (-2.299996955510274,-1.4772268756368439);
		\draw[line width=1pt] (-2.299996955510274,-1.4772268756368439) -- (-2.2874969754772616,-1.4767640876850932);
		\draw[line width=1pt] (-2.2874969754772616,-1.4767640876850932) -- (-2.274996995444249,-1.4762918951086248);
		\draw[line width=1pt] (-2.274996995444249,-1.4762918951086248) -- (-2.2624970154112365,-1.475810106789745);
		\draw[line width=1pt] (-2.2624970154112365,-1.475810106789745) -- (-2.249997035378224,-1.4753185277269287);
		\draw[line width=1pt] (-2.249997035378224,-1.4753185277269287) -- (-2.2374970553452114,-1.4748169589558942);
		\draw[line width=1pt] (-2.2374970553452114,-1.4748169589558942) -- (-2.224997075312199,-1.4743051974690728);
		\draw[line width=1pt] (-2.224997075312199,-1.4743051974690728) -- (-2.2124970952791863,-1.4737830361334434);
		\draw[line width=1pt] (-2.2124970952791863,-1.4737830361334434) -- (-2.1999971152461737,-1.4732502636066946);
		\draw[line width=1pt] (-2.1999971152461737,-1.4732502636066946) -- (-2.187497135213161,-1.4727066642516866);
		\draw[line width=1pt] (-2.187497135213161,-1.4727066642516866) -- (-2.1749971551801486,-1.4721520180491727);
		\draw[line width=1pt] (-2.1749971551801486,-1.4721520180491727) -- (-2.162497175147136,-1.4715861005087467);
		\draw[line width=1pt] (-2.162497175147136,-1.4715861005087467) -- (-2.1499971951141235,-1.471008682577983);
		\draw[line width=1pt] (-2.1499971951141235,-1.471008682577983) -- (-2.137497215081111,-1.4704195305497265);
		\draw[line width=1pt] (-2.137497215081111,-1.4704195305497265) -- (-2.1249972350480983,-1.4698184059675037);
		\draw[line width=1pt] (-2.1249972350480983,-1.4698184059675037) -- (-2.112497255015086,-1.4692050655290056);
		\draw[line width=1pt] (-2.112497255015086,-1.4692050655290056) -- (-2.0999972749820732,-1.4685792609876147);
		\draw[line width=1pt] (-2.0999972749820732,-1.4685792609876147) -- (-2.0874972949490607,-1.4679407390519263);
		\draw[line width=1pt] (-2.0874972949490607,-1.4679407390519263) -- (-2.074997314916048,-1.467289241283232);
		\draw[line width=1pt] (-2.074997314916048,-1.467289241283232) -- (-2.0624973348830355,-1.4666245039909158);
		\draw[line width=1pt] (-2.0624973348830355,-1.4666245039909158) -- (-2.049997354850023,-1.4659462581257288);
		\draw[line width=1pt] (-2.049997354850023,-1.4659462581257288) -- (-2.0374973748170104,-1.4652542291708903);
		\draw[line width=1pt] (-2.0374973748170104,-1.4652542291708903) -- (-2.024997394783998,-1.4645481370309812);
		\draw[line width=1pt] (-2.024997394783998,-1.4645481370309812) -- (-2.0124974147509853,-1.4638276959185743);
		\draw[line width=1pt] (-2.0124974147509853,-1.4638276959185743) -- (-1.9999974347179725,-1.4630926142385643);
		\draw[line width=1pt] (-1.9999974347179725,-1.4630926142385643) -- (-1.9874974546849598,-1.4623425944701465);
		\draw[line width=1pt] (-1.9874974546849598,-1.4623425944701465) -- (-1.974997474651947,-1.4615773330463957);
		\draw[line width=1pt] (-1.974997474651947,-1.4615773330463957) -- (-1.9624974946189342,-1.4607965202313995);
		\draw[line width=1pt] (-1.9624974946189342,-1.4607965202313995) -- (-1.9499975145859214,-1.4599998399948941);
		\draw[line width=1pt] (-1.9499975145859214,-1.4599998399948941) -- (-1.9374975345529086,-1.4591869698843525);
		\draw[line width=1pt] (-1.9374975345529086,-1.4591869698843525) -- (-1.9249975545198958,-1.458357580894473);
		\draw[line width=1pt] (-1.9249975545198958,-1.458357580894473) -- (-1.912497574486883,-1.457511337334017);
		\draw[line width=1pt] (-1.912497574486883,-1.457511337334017) -- (-1.8999975944538703,-1.4566478966899379);
		\draw[line width=1pt] (-1.8999975944538703,-1.4566478966899379) -- (-1.8874976144208575,-1.4557669094887526);
		\draw[line width=1pt] (-1.8874976144208575,-1.4557669094887526) -- (-1.8749976343878447,-1.4548680191550916);
		\draw[line width=1pt] (-1.8749976343878447,-1.4548680191550916) -- (-1.862497654354832,-1.4539508618673787);
		\draw[line width=1pt] (-1.862497654354832,-1.4539508618673787) -- (-1.8499976743218192,-1.4530150664105745);
		\draw[line width=1pt] (-1.8499976743218192,-1.4530150664105745) -- (-1.8374976942888064,-1.4520602540259302);
		\draw[line width=1pt] (-1.8374976942888064,-1.4520602540259302) -- (-1.8249977142557936,-1.4510860382576856);
		\draw[line width=1pt] (-1.8249977142557936,-1.4510860382576856) -- (-1.8124977342227808,-1.4500920247966536);
		\draw[line width=1pt] (-1.8124977342227808,-1.4500920247966536) -- (-1.799997754189768,-1.4490778113206253);
		\draw[line width=1pt] (-1.799997754189768,-1.4490778113206253) -- (-1.7874977741567553,-1.4480429873315326);
		\draw[line width=1pt] (-1.7874977741567553,-1.4480429873315326) -- (-1.7749977941237425,-1.4469871339893);
		\draw[line width=1pt] (-1.7749977941237425,-1.4469871339893) -- (-1.7624978140907297,-1.4459098239423214);
		\draw[line width=1pt] (-1.7624978140907297,-1.4459098239423214) -- (-1.749997834057717,-1.4448106211544922);
		\draw[line width=1pt] (-1.749997834057717,-1.4448106211544922) -- (-1.7374978540247041,-1.443689080728725);
		\draw[line width=1pt] (-1.7374978540247041,-1.443689080728725) -- (-1.7249978739916914,-1.4425447487268805);
		\draw[line width=1pt] (-1.7249978739916914,-1.4425447487268805) -- (-1.7124978939586786,-1.441377161986037);
		\draw[line width=1pt] (-1.7124978939586786,-1.441377161986037) -- (-1.6999979139256658,-1.440185847931028);
		\draw[line width=1pt] (-1.6999979139256658,-1.440185847931028) -- (-1.687497933892653,-1.4389703243831709);
		\draw[line width=1pt] (-1.687497933892653,-1.4389703243831709) -- (-1.6749979538596402,-1.4377300993651048);
		\draw[line width=1pt] (-1.6749979538596402,-1.4377300993651048) -- (-1.6624979738266275,-1.4364646709016675);
		\draw[line width=1pt] (-1.6624979738266275,-1.4364646709016675) -- (-1.6499979937936147,-1.435173526816722);
		\draw[line width=1pt] (-1.6499979937936147,-1.435173526816722) -- (-1.637498013760602,-1.4338561445258562);
		\draw[line width=1pt] (-1.637498013760602,-1.4338561445258562) -- (-1.624998033727589,-1.4325119908248696);
		\draw[line width=1pt] (-1.624998033727589,-1.4325119908248696) -- (-1.6124980536945763,-1.4311405216739606);
		\draw[line width=1pt] (-1.6124980536945763,-1.4311405216739606) -- (-1.5999980736615635,-1.4297411819775294);
		\draw[line width=1pt] (-1.5999980736615635,-1.4297411819775294) -- (-1.5874980936285508,-1.4283134053595068);
		\draw[line width=1pt] (-1.5874980936285508,-1.4283134053595068) -- (-1.574998113595538,-1.4268566139341141);
		\draw[line width=1pt] (-1.574998113595538,-1.4268566139341141) -- (-1.5624981335625252,-1.4253702180719678);
		\draw[line width=1pt] (-1.5624981335625252,-1.4253702180719678) -- (-1.5499981535295124,-1.4238536161614306);
		\draw[line width=1pt] (-1.5499981535295124,-1.4238536161614306) -- (-1.5374981734964996,-1.4223061943651099);
		\draw[line width=1pt] (-1.5374981734964996,-1.4223061943651099) -- (-1.5249981934634869,-1.4207273263714124);
		\draw[line width=1pt] (-1.5249981934634869,-1.4207273263714124) -- (-1.512498213430474,-1.4191163731410457);
		\draw[line width=1pt] (-1.512498213430474,-1.4191163731410457) -- (-1.4999982333974613,-1.4174726826483712);
		\draw[line width=1pt] (-1.4999982333974613,-1.4174726826483712) -- (-1.4874982533644485,-1.4157955896174992);
		\draw[line width=1pt] (-1.4874982533644485,-1.4157955896174992) -- (-1.4749982733314357,-1.4140844152530219);
		\draw[line width=1pt] (-1.4749982733314357,-1.4140844152530219) -- (-1.462498293298423,-1.4123384669652745);
		\draw[line width=1pt] (-1.462498293298423,-1.4123384669652745) -- (-1.4499983132654102,-1.4105570380900125);
		\draw[line width=1pt] (-1.4499983132654102,-1.4105570380900125) -- (-1.4374983332323974,-1.4087394076023927);
		\draw[line width=1pt] (-1.4374983332323974,-1.4087394076023927) -- (-1.4249983531993846,-1.406884839825142);
		\draw[line width=1pt] (-1.4249983531993846,-1.406884839825142) -- (-1.4124983731663718,-1.404992584130795);
		\draw[line width=1pt] (-1.4124983731663718,-1.404992584130795) -- (-1.399998393133359,-1.4030618746378822);
		\draw[line width=1pt] (-1.399998393133359,-1.4030618746378822) -- (-1.3874984131003463,-1.4010919299009423);
		\draw[line width=1pt] (-1.3874984131003463,-1.4010919299009423) -- (-1.3749984330673335,-1.399081952594236);
		\draw[line width=1pt] (-1.3749984330673335,-1.399081952594236) -- (-1.3624984530343207,-1.3970311291890318);
		\draw[line width=1pt] (-1.3624984530343207,-1.3970311291890318) -- (-1.349998473001308,-1.3949386296243356);
		\draw[line width=1pt] (-1.349998473001308,-1.3949386296243356) -- (-1.3374984929682951,-1.3928036069709253);
		\draw[line width=1pt] (-1.3374984929682951,-1.3928036069709253) -- (-1.3249985129352824,-1.3906251970885624);
		\draw[line width=1pt] (-1.3249985129352824,-1.3906251970885624) -- (-1.3124985329022696,-1.3884025182762338);
		\draw[line width=1pt] (-1.3124985329022696,-1.3884025182762338) -- (-1.2999985528692568,-1.3861346709152884);
		\draw[line width=1pt] (-1.2999985528692568,-1.3861346709152884) -- (-1.287498572836244,-1.38382073710532);
		\draw[line width=1pt] (-1.287498572836244,-1.38382073710532) -- (-1.2749985928032312,-1.3814597802926523);
		\draw[line width=1pt] (-1.2749985928032312,-1.3814597802926523) -- (-1.2624986127702185,-1.3790508448912726);
		\draw[line width=1pt] (-1.2624986127702185,-1.3790508448912726) -- (-1.2499986327372057,-1.3765929558960632);
		\draw[line width=1pt] (-1.2499986327372057,-1.3765929558960632) -- (-1.237498652704193,-1.374085118488173);
		\draw[line width=1pt] (-1.237498652704193,-1.374085118488173) -- (-1.2249986726711801,-1.371526317632369);
		\draw[line width=1pt] (-1.2249986726711801,-1.371526317632369) -- (-1.2124986926381673,-1.3689155176662051);
		\draw[line width=1pt] (-1.2124986926381673,-1.3689155176662051) -- (-1.1999987126051546,-1.3662516618808438);
		\draw[line width=1pt] (-1.1999987126051546,-1.3662516618808438) -- (-1.1874987325721418,-1.3635336720933577);
		\draw[line width=1pt] (-1.1874987325721418,-1.3635336720933577) -- (-1.174998752539129,-1.36076044821034);
		\draw[line width=1pt] (-1.174998752539129,-1.36076044821034) -- (-1.1624987725061162,-1.3579308677826467);
		\draw[line width=1pt] (-1.1624987725061162,-1.3579308677826467) -- (-1.1499987924731034,-1.355043785551092);
		\draw[line width=1pt] (-1.1499987924731034,-1.355043785551092) -- (-1.1374988124400907,-1.3520980329829084);
		\draw[line width=1pt] (-1.1374988124400907,-1.3520980329829084) -- (-1.1249988324070779,-1.3490924177987897);
		\draw[line width=1pt] (-1.1249988324070779,-1.3490924177987897) -- (-1.112498852374065,-1.3460257234903212);
		\draw[line width=1pt] (-1.112498852374065,-1.3460257234903212) -- (-1.0999988723410523,-1.3428967088276043);
		\draw[line width=1pt] (-1.0999988723410523,-1.3428967088276043) -- (-1.0874988923080395,-1.3397041073568732);
		\draw[line width=1pt] (-1.0874988923080395,-1.3397041073568732) -- (-1.0749989122750268,-1.3364466268879058);
		\draw[line width=1pt] (-1.0749989122750268,-1.3364466268879058) -- (-1.062498932242014,-1.3331229489710141);
		\draw[line width=1pt] (-1.062498932242014,-1.3331229489710141) -- (-1.0499989522090012,-1.3297317283634094);
		\draw[line width=1pt] (-1.0499989522090012,-1.3297317283634094) -- (-1.0374989721759884,-1.32627159248472);
		\draw[line width=1pt] (-1.0374989721759884,-1.32627159248472) -- (-1.0249989921429756,-1.3227411408614473);
		\draw[line width=1pt] (-1.0249989921429756,-1.3227411408614473) -- (-1.0124990121099628,-1.319138944560131);
		\draw[line width=1pt] (-1.0124990121099628,-1.319138944560131) -- (-0.9999990320769501,-1.3154635456089934);
		\draw[line width=1pt] (-0.9999990320769501,-1.3154635456089934) -- (-0.9874990520439373,-1.3117134564078339);
		\draw[line width=1pt] (-0.9874990520439373,-1.3117134564078339) -- (-0.9749990720109245,-1.3078871591259293);
		\draw[line width=1pt] (-0.9749990720109245,-1.3078871591259293) -- (-0.9624990919779117,-1.303983105087699);
		\draw[line width=1pt] (-0.9624990919779117,-1.303983105087699) -- (-0.9499991119448989,-1.299999714145886);
		\draw[line width=1pt] (-0.9499991119448989,-1.299999714145886) -- (-0.9374991319118862,-1.295935374042);
		\draw[line width=1pt] (-0.9374991319118862,-1.295935374042) -- (-0.9249991518788734,-1.2917884397537631);
		\draw[line width=1pt] (-0.9249991518788734,-1.2917884397537631) -- (-0.9124991718458606,-1.2875572328292952);
		\draw[line width=1pt] (-0.9124991718458606,-1.2875572328292952) -- (-0.8999991918128478,-1.2832400407077689);
		\draw[line width=1pt] (-0.8999991918128478,-1.2832400407077689) -- (-0.887499211779835,-1.2788351160262574);
		\draw[line width=1pt] (-0.887499211779835,-1.2788351160262574) -- (-0.8749992317468223,-1.2743406759124993);
		\draw[line width=1pt] (-0.8749992317468223,-1.2743406759124993) -- (-0.8624992517138095,-1.269754901263289);
		\draw[line width=1pt] (-0.8624992517138095,-1.269754901263289) -- (-0.8499992716807967,-1.2650759360082022);
		\draw[line width=1pt] (-0.8499992716807967,-1.2650759360082022) -- (-0.8374992916477839,-1.260301886358362);
		\draw[line width=1pt] (-0.8374992916477839,-1.260301886358362) -- (-0.8249993116147711,-1.255430820039936);
		\draw[line width=1pt] (-0.8249993116147711,-1.255430820039936) -- (-0.8124993315817584,-1.2504607655120576);
		\draw[line width=1pt] (-0.8124993315817584,-1.2504607655120576) -- (-0.7999993515487456,-1.2453897111688543);
		\draw[line width=1pt] (-0.7999993515487456,-1.2453897111688543) -- (-0.7874993715157328,-1.2402156045252606);
		\draw[line width=1pt] (-0.7874993715157328,-1.2402156045252606) -- (-0.77499939148272,-1.2349363513862828);
		\draw[line width=1pt] (-0.77499939148272,-1.2349363513862828) -- (-0.7624994114497072,-1.2295498149993853);
		\draw[line width=1pt] (-0.7624994114497072,-1.2295498149993853) -- (-0.7499994314166945,-1.224053815189649);
		\draw[line width=1pt] (-0.7499994314166945,-1.224053815189649) -- (-0.7374994513836817,-1.2184461274773568);
		\draw[line width=1pt] (-0.7374994513836817,-1.2184461274773568) -- (-0.7249994713506689,-1.2127244821776448);
		\draw[line width=1pt] (-0.7249994713506689,-1.2127244821776448) -- (-0.7124994913176561,-1.2068865634818602);
		\draw[line width=1pt] (-0.7124994913176561,-1.2068865634818602) -- (-0.6999995112846433,-1.2009300085202461);
		\draw[line width=1pt] (-0.6999995112846433,-1.2009300085202461) -- (-0.6874995312516305,-1.1948524064055839);
		\draw[line width=1pt] (-0.6874995312516305,-1.1948524064055839) -- (-0.6749995512186178,-1.1886512972573962);
		\draw[line width=1pt] (-0.6749995512186178,-1.1886512972573962) -- (-0.662499571185605,-1.1823241712063228);
		\draw[line width=1pt] (-0.662499571185605,-1.1823241712063228) -- (-0.6499995911525922,-1.1758684673782633);
		\draw[line width=1pt] (-0.6499995911525922,-1.1758684673782633) -- (-0.6374996111195794,-1.169281572857875);
		\draw[line width=1pt] (-0.6374996111195794,-1.169281572857875) -- (-0.6249996310865666,-1.1625608216310075);
		\draw[line width=1pt] (-0.6249996310865666,-1.1625608216310075) -- (-0.6124996510535539,-1.1557034935056476);
		\draw[line width=1pt] (-0.6124996510535539,-1.1557034935056476) -- (-0.5999996710205411,-1.1487068130109326);
		\draw[line width=1pt] (-0.5999996710205411,-1.1487068130109326) -- (-0.5874996909875283,-1.141567948273794);
		\draw[line width=1pt] (-0.5874996909875283,-1.141567948273794) -- (-0.5749997109545155,-1.1342840098727678);
		\draw[line width=1pt] (-0.5749997109545155,-1.1342840098727678) -- (-0.5624997309215027,-1.1268520496685173);
		\draw[line width=1pt] (-0.5624997309215027,-1.1268520496685173) -- (-0.54999975088849,-1.119269059610586);
		\draw[line width=1pt] (-0.54999975088849,-1.119269059610586) -- (-0.5374997708554772,-1.1115319705199052);
		\draw[line width=1pt] (-0.5374997708554772,-1.1115319705199052) -- (-0.5249997908224644,-1.1036376508465562);
		\draw[line width=1pt] (-0.5249997908224644,-1.1036376508465562) -- (-0.5124998107894516,-1.0955829054022925);
		\draw[line width=1pt] (-0.5124998107894516,-1.0955829054022925) -- (-0.49999983075643883,-1.0873644740673019);
		\draw[line width=1pt] (-0.49999983075643883,-1.0873644740673019) -- (-0.48749985072342605,-1.0789790304706877);
		\draw[line width=1pt] (-0.48749985072342605,-1.0789790304706877) -- (-0.4749998706904133,-1.070423180644137);
		\draw[line width=1pt] (-0.4749998706904133,-1.070423180644137) -- (-0.4624998906574005,-1.0616934616482283);
		\draw[line width=1pt] (-0.4624998906574005,-1.0616934616482283) -- (-0.4499999106243877,-1.052786340170822);
		\draw[line width=1pt] (-0.4499999106243877,-1.052786340170822) -- (-0.43749993059137493,-1.0436982110969704);
		\draw[line width=1pt] (-0.43749993059137493,-1.0436982110969704) -- (-0.42499995055836215,-1.0344253960497642);
		\draw[line width=1pt] (-0.42499995055836215,-1.0344253960497642) -- (-0.41249997052534937,-1.0249641419015274);
		\draw[line width=1pt] (-0.41249997052534937,-1.0249641419015274) -- (-0.3999999904923366,-1.0153106192547554);
		\draw[line width=1pt] (-0.3999999904923366,-1.0153106192547554) -- (-0.3875000104593238,-1.0054609208921863);
		\draw[line width=1pt] (-0.3875000104593238,-1.0054609208921863) -- (-0.375000030426311,-0.9954110601953726);
		\draw[line width=1pt] (-0.375000030426311,-0.9954110601953726) -- (-0.36250005039329825,-0.9851569695311161);
		\draw[line width=1pt] (-0.36250005039329825,-0.9851569695311161) -- (-0.35000007036028546,-0.9746944986051133);
		\draw[line width=1pt] (-0.35000007036028546,-0.9746944986051133) -- (-0.3375000903272727,-0.9640194127821432);
		\draw[line width=1pt] (-0.3375000903272727,-0.9640194127821432) -- (-0.3250001102942599,-0.9531273913721191);
		\draw[line width=1pt] (-0.3250001102942599,-0.9531273913721191) -- (-0.3125001302612471,-0.94201402588131);
		\draw[line width=1pt] (-0.3125001302612471,-0.94201402588131) -- (-0.30000015022823434,-0.9306748182280231);
		\draw[line width=1pt] (-0.30000015022823434,-0.9306748182280231) -- (-0.28750017019522156,-0.9191051789220277);
		\draw[line width=1pt] (-0.28750017019522156,-0.9191051789220277) -- (-0.2750001901622088,-0.9073004252069802);
		\draw[line width=1pt] (-0.2750001901622088,-0.9073004252069802) -- (-0.262500210129196,-0.8952557791651008);
		\draw[line width=1pt] (-0.262500210129196,-0.8952557791651008) -- (-0.2500002300961832,-0.8829663657833345);
		\draw[line width=1pt] (-0.2500002300961832,-0.8829663657833345) -- (-0.23750025006317046,-0.8704272109802128);
		\draw[line width=1pt] (-0.23750025006317046,-0.8704272109802128) -- (-0.2250002700301577,-0.857633239592617);
		\draw[line width=1pt] (-0.2250002700301577,-0.857633239592617) -- (-0.21250028999714496,-0.8445792733216313);
		\draw[line width=1pt] (-0.21250028999714496,-0.8445792733216313) -- (-0.2000003099641322,-0.8312600286366505);
		\draw[line width=1pt] (-0.2000003099641322,-0.8312600286366505) -- (-0.18750032993111945,-0.8176701146368963);
		\draw[line width=1pt] (-0.18750032993111945,-0.8176701146368963) -- (-0.1750003498981067,-0.8038040308694755);
		\draw[line width=1pt] (-0.1750003498981067,-0.8038040308694755) -- (-0.16250036986509395,-0.7896561651030987);
		\draw[line width=1pt] (-0.16250036986509395,-0.7896561651030987) -- (-0.1500003898320812,-0.7752207910565554);
		\draw[line width=1pt] (-0.1500003898320812,-0.7752207910565554) -- (-0.13750040979906844,-0.7604920660810304);
		\draw[line width=1pt] (-0.13750040979906844,-0.7604920660810304) -- (-0.1250004297660557,-0.7454640287953177);
		\draw[line width=1pt] (-0.1250004297660557,-0.7454640287953177) -- (-0.11250044973304292,-0.730130596672982);
		\draw[line width=1pt] (-0.11250044973304292,-0.730130596672982) -- (-0.10000046970003015,-0.7144855635804832);
		\draw[line width=1pt] (-0.10000046970003015,-0.7144855635804832) -- (-0.08750048966701739,-0.6985225972652745);
		\draw[line width=1pt] (-0.08750048966701739,-0.6985225972652745) -- (-0.07500050963400462,-0.6822352367928537);
		\draw[line width=1pt] (-0.07500050963400462,-0.6822352367928537) -- (-0.06250052960099185,-0.6656168899317293);
		\draw[line width=1pt] (-0.06250052960099185,-0.6656168899317293) -- (-0.050000549567979086,-0.6486608304852477);
		\draw[line width=1pt] (-0.050000549567979086,-0.6486608304852477) -- (-0.03750056953496632,-0.6313601955691968);
		\draw[line width=1pt] (-0.03750056953496632,-0.6313601955691968) -- (-0.025000589501953555,-0.6137079828340856);
		\draw[line width=1pt] (-0.025000589501953555,-0.6137079828340856) -- (-0.012500609468940792,-0.5956970476309777);
		\draw[line width=1pt] (-0.012500609468940792,-0.5956970476309777) -- (0,-0.577320100119728);
		\draw[line width=1pt] (0,-0.577320100119728) -- (0.012499980033012763,-0.5585687486132627);
		\draw[line width=1pt] (0.012499980033012763,-0.5585687486132627) -- (0.024999960066025527,-0.5394372920069768);
		\draw[line width=1pt] (0.024999960066025527,-0.5394372920069768) -- (0.03749994009903829,-0.5199170522247137);
		\draw[line width=1pt] (0.03749994009903829,-0.5199170522247137) -- (0.049999920132051054,-0.5000001285424968);
		\draw[line width=1pt] (0.049999920132051054,-0.5000001285424968) -- (0.06249990016506382,-0.47967845968043177);
		\draw[line width=1pt] (0.06249990016506382,-0.47967845968043177) -- (0.07499988019807659,-0.4589438205399432);
		\draw[line width=1pt] (0.07499988019807659,-0.4589438205399432) -- (0.08749986023108935,-0.4377878188747042);
		\draw[line width=1pt] (0.08749986023108935,-0.4377878188747042) -- (0.09999984026410212,-0.4162018918939152);
		\draw[line width=1pt] (0.09999984026410212,-0.4162018918939152) -- (0.11249982029711489,-0.39417730279655516);
		\draw[line width=1pt] (0.11249982029711489,-0.39417730279655516) -- (0.12499980033012766,-0.37170513723520293);
		\draw[line width=1pt] (0.12499980033012766,-0.37170513723520293) -- (0.13749978036314042,-0.34877629970799773);
		\draw[line width=1pt] (0.13749978036314042,-0.34877629970799773) -- (0.14999976039615318,-0.3253815098772779);
		\draw[line width=1pt] (0.14999976039615318,-0.3253815098772779) -- (0.16249974042916593,-0.30151129881340855);
		\draw[line width=1pt] (0.16249974042916593,-0.30151129881340855) -- (0.17499972046217868,-0.2771560051622781);
		\draw[line width=1pt] (0.17499972046217868,-0.2771560051622781) -- (0.18749970049519143,-0.25230577123491016);
		\draw[line width=1pt] (0.18749970049519143,-0.25230577123491016) -- (0.1999996805282042,-0.22695053901761164);
		\draw[line width=1pt] (0.1999996805282042,-0.22695053901761164) -- (0.21249966056121694,-0.20108004610103958);
		\draw[line width=1pt] (0.21249966056121694,-0.20108004610103958) -- (0.2249996405942297,-0.1746838215265396);
		\draw[line width=1pt] (0.2249996405942297,-0.1746838215265396) -- (0.23749962062724245,-0.14775118154807587);
		\draw[line width=1pt] (0.23749962062724245,-0.14775118154807587) -- (0.2499996006602552,-0.12027122530803513);
		\draw[line width=1pt] (0.2499996006602552,-0.12027122530803513) -- (0.26249958069326795,-0.09223283042515695);
		\draw[line width=1pt] (0.26249958069326795,-0.09223283042515695) -- (0.27499956072628073,-0.06362464849280336);
		\draw[line width=1pt] (0.27499956072628073,-0.06362464849280336) -- (0.2874995407592935,-0.03443510048574461);
		\draw[line width=1pt] (0.2874995407592935,-0.03443510048574461) -- (0.2999995207923063,-0.0046523720736040275);
		\draw[line width=1pt] (0.2999995207923063,-0.0046523720736040275) -- (0.3124995008253191,0.025735591160935156);
		\draw[line width=1pt] (0.3124995008253191,0.025735591160935156) -- (0.32499948085833186,0.05674108860109883);
		\draw[line width=1pt] (0.32499948085833186,0.05674108860109883) -- (0.33749946089134464,0.08837666957413748);
		\draw[line width=1pt] (0.33749946089134464,0.08837666957413748) -- (0.3499994409243574,0.1206551384306076);
		\draw[line width=1pt] (0.3499994409243574,0.1206551384306076) -- (0.3624994209573702,0.15358955972687127);
		\draw[line width=1pt] (0.3624994209573702,0.15358955972687127) -- (0.374999400990383,0.18719326351291254);
		\draw[line width=1pt] (0.374999400990383,0.18719326351291254) -- (0.38749938102339576,0.22147985072761234);
		\draw[line width=1pt] (0.38749938102339576,0.22147985072761234) -- (0.39999936105640854,0.25646319870366274);
		\draw[line width=1pt] (0.39999936105640854,0.25646319870366274) -- (0.4124993410894213,0.2921574667843523);
		\draw[line width=1pt] (0.4124993410894213,0.2921574667843523) -- (0.4249993211224341,0.3285771020544921);
		\draw[line width=1pt] (0.4249993211224341,0.3285771020544921) -- (0.4374993011554469,0.365736845187804);
		\draw[line width=1pt] (0.4374993011554469,0.365736845187804) -- (0.44999928118845967,0.4036517364131391);
		\draw[line width=1pt] (0.44999928118845967,0.4036517364131391) -- (0.46249926122147245,0.44233712160193805);
		\draw[line width=1pt] (0.46249926122147245,0.44233712160193805) -- (0.4749992412544852,0.481808658479399);
		\draw[line width=1pt] (0.4749992412544852,0.481808658479399) -- (0.487499221287498,0.5220823229618681);
		\draw[line width=1pt] (0.487499221287498,0.5220823229618681) -- (0.4999992013205108,0.5631744156230143);
		\draw[line width=1pt] (0.4999992013205108,0.5631744156230143) -- (0.5124991813535236,0.6051015682914107);
		\draw[line width=1pt] (0.5124991813535236,0.6051015682914107) -- (0.5249991613865364,0.6478807507821851);
		\draw[line width=1pt] (0.5249991613865364,0.6478807507821851) -- (0.5374991414195491,0.6915292777654751);
		\draw[line width=1pt] (0.5374991414195491,0.6915292777654751) -- (0.5499991214525619,0.7360648157744545);
		\draw[line width=1pt] (0.5499991214525619,0.7360648157744545) -- (0.5624991014855747,0.781505390355782);
		\draw[line width=1pt] (0.5624991014855747,0.781505390355782) -- (0.5749990815185875,0.8278693933653534);
		\draw[line width=1pt] (0.5749990815185875,0.8278693933653534) -- (0.5874990615516003,0.8751755904123169);
		\draw[line width=1pt] (0.5874990615516003,0.8751755904123169) -- (0.599999041584613,0.9234431284543656);
		\draw[line width=1pt] (0.599999041584613,0.9234431284543656) -- (0.6124990216176258,0.9726915435473762);
		\draw[line width=1pt] (0.6124990216176258,0.9726915435473762) -- (0.6249990016506386,1.0229407687525351);
		\draw[line width=1pt] (0.6249990016506386,1.0229407687525351) -- (0.6374989816836514,1.0742111422041498);
		\draw[line width=1pt] (0.6374989816836514,1.0742111422041498) -- (0.6499989617166642,1.1265234153414108);
		\draw[line width=1pt] (0.6499989617166642,1.1265234153414108) -- (0.6624989417496769,1.1798987613074394);
		\draw[line width=1pt] (0.6624989417496769,1.1798987613074394) -- (0.6749989217826897,1.2343587835190144);
		\draw[line width=1pt] (0.6749989217826897,1.2343587835190144) -- (0.6874989018157025,1.2899255244104544);
		\draw[line width=1pt] (0.6874989018157025,1.2899255244104544) -- (0.6999988818487153,1.3466214743551856);
		\draw[line width=1pt] (0.6999988818487153,1.3466214743551856) -- (0.7124988618817281,1.4044695807686147);
		\draw[line width=1pt] (0.7124988618817281,1.4044695807686147) -- (0.7249988419147408,1.463493257395986);
		\draw[line width=1pt] (0.7249988419147408,1.463493257395986) -- (0.7374988219477536,1.5237163937889817);
		\draw[line width=1pt] (0.7374988219477536,1.5237163937889817) -- (0.7499988019807664,1.585163364974906);
		\draw[line width=1pt] (0.7499988019807664,1.585163364974906) -- (0.7624987820137792,1.6478590413223588);
		\draw[line width=1pt] (0.7624987820137792,1.6478590413223588) -- (0.774998762046792,1.7118287986074017);
		\draw[line width=1pt] (0.774998762046792,1.7118287986074017) -- (0.7874987420798047,1.777098528284279);
		\draw[line width=1pt] (0.7874987420798047,1.777098528284279) -- (0.7999987221128175,1.8436946479648646);
		\draw[line width=1pt] (0.7999987221128175,1.8436946479648646) -- (0.8124987021458303,1.911644112111059);
		\draw[line width=1pt] (0.8124987021458303,1.911644112111059) -- (0.8249986821788431,1.980974422944485);
		\draw[line width=1pt] (0.8249986821788431,1.980974422944485) -- (0.8374986622118559,2.0517136415778765);
		\draw[line width=1pt] (0.8374986622118559,2.0517136415778765) -- (0.8499986422448687,2.123890399372682);
		\draw[line width=1pt] (0.8499986422448687,2.123890399372682) -- (0.8624986222778814,2.19753390952747);
		\draw[line width=1pt] (0.8624986222778814,2.19753390952747) -- (0.8749986023108942,2.272673978901836);
		\draw[line width=1pt] (0.8749986023108942,2.272673978901836) -- (0.887498582343907,2.3493410200805815);
		\draw[line width=1pt] (0.887498582343907,2.3493410200805815) -- (0.8999985623769198,2.427566063683065);
		\draw[line width=1pt] (0.8999985623769198,2.427566063683065) -- (0.9124985424099326,2.5073807709226976);
		\draw[line width=1pt] (0.9124985424099326,2.5073807709226976) -- (0.9249985224429453,2.588817446421669);
		\draw[line width=1pt] (0.9249985224429453,2.588817446421669) -- (0.9374985024759581,2.671909051286087);
		\draw[line width=1pt] (0.9374985024759581,2.671909051286087) -- (0.9499984825089709,2.756689216446829);
		\draw[line width=1pt] (0.9499984825089709,2.756689216446829) -- (0.9624984625419837,2.843192256271501);
		\draw[line width=1pt] (0.9624984625419837,2.843192256271501) -- (0.9749984425749965,2.931453182453015);
		\draw[line width=1pt] (0.9749984425749965,2.931453182453015) -- (0.9874984226080092,3.0215077181804038);
		\draw [line width=1pt] (0,0)-- (-1,1.7320508075688776);
		\draw [line width=1pt] (-1,1.7320508075688776)-- (0,3.4641016151377544);
		\draw [line width=1pt] (0,3.4641016151377544)-- (1,1.7320508075688772);
		\draw [line width=1pt] (2,0)-- (3,-1.7320508075688774);
		\draw [line width=1pt] (3,-1.7320508075688774)-- (1,-1.7320508075688774);
		\begin{scriptsize}
		\draw [fill=black] (0,0) circle (2.5pt);
		\draw[color=black] (-0.32,0.19) node {$v$};
		\draw[color=black] (-2.08,-1.95) node {$s_1$};
		\draw[color=black] (1,-2.45) node {$s_2$};
		\draw[color=black] (2.82,0.81) node {$s_4$};
		\draw[color=black] (-3.44,-1.7) node {$\sigma$};
		\draw[color=black] (-.8,2.89) node {$s_{5}$};
		\draw [fill=black] (-0.6907745276402687,-1.1964565784473222) circle (2.5pt);
		\draw[color=black] (-0.96,-0.8) node {$v_1$};
		\draw [fill=black] (0.6497214461438032,1.1253505561406056) circle (2.5pt);
		\draw[color=black] (0.34,1.5) node {$v_2$};
		\draw[color=black] (2.7,-0.63) node {$s_3$};
		\end{scriptsize}
		\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
		\draw [line width=1pt] (-1,1)-- (-1,-1);
		\draw [line width=1pt] (-1,-1)-- (1,-1);
		\draw [line width=1pt] (1,-1)-- (1,1);
		\draw [line width=1pt] (1,1)-- (-1,1);
		\draw [line width=1pt] (-1,-1)-- (-3,-2);
		\draw [line width=1pt] (1,-1)-- (3,-2);
		\draw [line width=1pt] (1,1)-- (3,0);
		\draw [line width=1pt] (3,0)-- (3,-2);
		\draw [line width=1pt] (-1,1)-- (-3,0);
		\draw [line width=1pt] (-3,0)-- (-3,-2);
		\draw [line width=1pt] (-3,0)-- (-5,0);
		\draw [line width=1pt] (-5,0)-- (-3,1);
		\draw [line width=1pt] (-3,1)-- (-1,1);
		\draw [line width=1pt] (1,1)-- (3,1);
		\draw [line width=1pt] (3,1)-- (5,0);
		\draw [line width=1pt] (5,0)-- (3,0);
		\draw [line width=1pt] (-3,1)-- (-5,2);
		\draw [line width=1pt] (-5,2)-- (-3,2);
		\draw [line width=1pt] (-3,2)-- (-1,1);
		\draw [line width=1pt] (1,1)-- (3,2);
		\draw [line width=1pt] (3,2)-- (5,2);
		\draw [line width=1pt] (5,2)-- (3,1);
		\draw[line width=1pt] (-3.999999987999988,3.059999969279969) -- (-3.999999987999988,3.059999969279969);
		\draw[line width=1pt] (-3.999999987999988,3.059999969279969) -- (-3.979999988355226,3.009182692234306);
		\draw[line width=1pt] (-3.979999988355226,3.009182692234306) -- (-3.959999988710464,2.959125757557183);
		\draw[line width=1pt] (-3.959999988710464,2.959125757557183) -- (-3.939999989065702,2.9098215428490284);
		\draw[line width=1pt] (-3.939999989065702,2.9098215428490284) -- (-3.91999998942094,2.861262464110268);
		\draw[line width=1pt] (-3.91999998942094,2.861262464110268) -- (-3.899999989776178,2.8134409757413246);
		\draw[line width=1pt] (-3.899999989776178,2.8134409757413246) -- (-3.879999990131416,2.7663495705426175);
		\draw[line width=1pt] (-3.879999990131416,2.7663495705426175) -- (-3.859999990486654,2.7199807797145645);
		\draw[line width=1pt] (-3.859999990486654,2.7199807797145645) -- (-3.8399999908418923,2.674327172857581);
		\draw[line width=1pt] (-3.8399999908418923,2.674327172857581) -- (-3.8199999911971303,2.629381357972077);
		\draw[line width=1pt] (-3.8199999911971303,2.629381357972077) -- (-3.7999999915523683,2.5851359814584622);
		\draw[line width=1pt] (-3.7999999915523683,2.5851359814584622) -- (-3.7799999919076064,2.5415837281171436);
		\draw[line width=1pt] (-3.7799999919076064,2.5415837281171436) -- (-3.7599999922628444,2.4987173211485247);
		\draw[line width=1pt] (-3.7599999922628444,2.4987173211485247) -- (-3.7399999926180825,2.456529522153006);
		\draw[line width=1pt] (-3.7399999926180825,2.456529522153006) -- (-3.7199999929733205,2.4150131311309853);
		\draw[line width=1pt] (-3.7199999929733205,2.4150131311309853) -- (-3.6999999933285586,2.3741609864828592);
		\draw[line width=1pt] (-3.6999999933285586,2.3741609864828592) -- (-3.6799999936837966,2.3339659650090194);
		\draw[line width=1pt] (-3.6799999936837966,2.3339659650090194) -- (-3.6599999940390346,2.2944209819098567);
		\draw[line width=1pt] (-3.6599999940390346,2.2944209819098567) -- (-3.6399999943942727,2.255518990785758);
		\draw[line width=1pt] (-3.6399999943942727,2.255518990785758) -- (-3.6199999947495107,2.2172529836371067);
		\draw[line width=1pt] (-3.6199999947495107,2.2172529836371067) -- (-3.5999999951047488,2.1796159908642867);
		\draw[line width=1pt] (-3.5999999951047488,2.1796159908642867) -- (-3.579999995459987,2.1426010812676757);
		\draw[line width=1pt] (-3.579999995459987,2.1426010812676757) -- (-3.559999995815225,2.10620136204765);
		\draw[line width=1pt] (-3.559999995815225,2.10620136204765) -- (-3.539999996170463,2.0704099788045838);
		\draw[line width=1pt] (-3.539999996170463,2.0704099788045838) -- (-3.519999996525701,2.0352201155388485);
		\draw[line width=1pt] (-3.519999996525701,2.0352201155388485) -- (-3.499999996880939,2.0006249946508103);
		\draw[line width=1pt] (-3.499999996880939,2.0006249946508103) -- (-3.479999997236177,1.9666178769408367);
		\draw[line width=1pt] (-3.479999997236177,1.9666178769408367) -- (-3.459999997591415,1.933192061609289);
		\draw[line width=1pt] (-3.459999997591415,1.933192061609289) -- (-3.439999997946653,1.9003408862565285);
		\draw[line width=1pt] (-3.439999997946653,1.9003408862565285) -- (-3.419999998301891,1.8680577268829115);
		\draw[line width=1pt] (-3.419999998301891,1.8680577268829115) -- (-3.399999998657129,1.8363359978887923);
		\draw[line width=1pt] (-3.399999998657129,1.8363359978887923) -- (-3.3799999990123673,1.8051691520745232);
		\draw[line width=1pt] (-3.3799999990123673,1.8051691520745232) -- (-3.3599999993676053,1.7745506806404536);
		\draw[line width=1pt] (-3.3599999993676053,1.7745506806404536) -- (-3.3399999997228433,1.744474113186929);
		\draw[line width=1pt] (-3.3399999997228433,1.744474113186929) -- (-3.3200000000780814,1.7149330177142939);
		\draw[line width=1pt] (-3.3200000000780814,1.7149330177142939) -- (-3.3000000004333194,1.6859210006228882);
		\draw[line width=1pt] (-3.3000000004333194,1.6859210006228882) -- (-3.2800000007885575,1.6574317067130506);
		\draw[line width=1pt] (-3.2800000007885575,1.6574317067130506) -- (-3.2600000011437955,1.6294588191851165);
		\draw[line width=1pt] (-3.2600000011437955,1.6294588191851165) -- (-3.2400000014990336,1.6019960596394187);
		\draw[line width=1pt] (-3.2400000014990336,1.6019960596394187) -- (-3.2200000018542716,1.5750371880762868);
		\draw[line width=1pt] (-3.2200000018542716,1.5750371880762868) -- (-3.2000000022095096,1.5485760028960482);
		\draw[line width=1pt] (-3.2000000022095096,1.5485760028960482) -- (-3.1800000025647477,1.522606340899028);
		\draw[line width=1pt] (-3.1800000025647477,1.522606340899028) -- (-3.1600000029199857,1.4971220772855471);
		\draw[line width=1pt] (-3.1600000029199857,1.4971220772855471) -- (-3.1400000032752238,1.4721171256559251);
		\draw[line width=1pt] (-3.1400000032752238,1.4721171256559251) -- (-3.120000003630462,1.4475854380104778);
		\draw[line width=1pt] (-3.120000003630462,1.4475854380104778) -- (-3.1000000039857,1.4235210047495195);
		\draw[line width=1pt] (-3.1000000039857,1.4235210047495195) -- (-3.080000004340938,1.3999178546733604);
		\draw[line width=1pt] (-3.080000004340938,1.3999178546733604) -- (-3.060000004696176,1.376770054982309);
		\draw[line width=1pt] (-3.060000004696176,1.376770054982309) -- (-3.040000005051414,1.3540717112766707);
		\draw[line width=1pt] (-3.040000005051414,1.3540717112766707) -- (-3.020000005406652,1.3318169675567484);
		\draw[line width=1pt] (-3.020000005406652,1.3318169675567484) -- (-3.00000000576189,1.3100000062228414);
		\draw[line width=1pt] (-3.00000000576189,1.3100000062228414) -- (-2.980000006117128,1.2886150480752474);
		\draw[line width=1pt] (-2.980000006117128,1.2886150480752474) -- (-2.960000006472366,1.2676563523142608);
		\draw[line width=1pt] (-2.960000006472366,1.2676563523142608) -- (-2.940000006827604,1.2471182165401733);
		\draw[line width=1pt] (-2.940000006827604,1.2471182165401733) -- (-2.9200000071828422,1.2269949767532742);
		\draw[line width=1pt] (-2.9200000071828422,1.2269949767532742) -- (-2.9000000075380803,1.2072810073538496);
		\draw[line width=1pt] (-2.9000000075380803,1.2072810073538496) -- (-2.8800000078933183,1.1879707211421833);
		\draw[line width=1pt] (-2.8800000078933183,1.1879707211421833) -- (-2.8600000082485564,1.1690585693185556);
		\draw[line width=1pt] (-2.8600000082485564,1.1690585693185556) -- (-2.8400000086037944,1.1505390414832453);
		\draw[line width=1pt] (-2.8400000086037944,1.1505390414832453) -- (-2.8200000089590325,1.1324066656365275);
		\draw[line width=1pt] (-2.8200000089590325,1.1324066656365275) -- (-2.8000000093142705,1.1146560081786747);
		\draw[line width=1pt] (-2.8000000093142705,1.1146560081786747) -- (-2.7800000096695086,1.0972816739099571);
		\draw[line width=1pt] (-2.7800000096695086,1.0972816739099571) -- (-2.7600000100247466,1.080278306030642);
		\draw[line width=1pt] (-2.7600000100247466,1.080278306030642) -- (-2.7400000103799846,1.0636405861409934);
		\draw[line width=1pt] (-2.7400000103799846,1.0636405861409934) -- (-2.7200000107352227,1.0473632342412738);
		\draw[line width=1pt] (-2.7200000107352227,1.0473632342412738) -- (-2.7000000110904607,1.0314410087317416);
		\draw[line width=1pt] (-2.7000000110904607,1.0314410087317416) -- (-2.6800000114456988,1.0158687064126535);
		\draw[line width=1pt] (-2.6800000114456988,1.0158687064126535) -- (-2.660000011800937,1.0006411624842626);
		\draw[line width=1pt] (-2.660000011800937,1.0006411624842626) -- (-2.640000012156175,0.9857532505468203);
		\draw[line width=1pt] (-2.640000012156175,0.9857532505468203) -- (-2.620000012511413,0.9711998826005743);
		\draw[line width=1pt] (-2.620000012511413,0.9711998826005743) -- (-2.600000012866651,0.9569760090457703);
		\draw[line width=1pt] (-2.600000012866651,0.9569760090457703) -- (-2.580000013221889,0.9430766186826508);
		\draw[line width=1pt] (-2.580000013221889,0.9430766186826508) -- (-2.560000013577127,0.9294967387114557);
		\draw[line width=1pt] (-2.560000013577127,0.9294967387114557) -- (-2.540000013932365,0.9162314347324225);
		\draw[line width=1pt] (-2.540000013932365,0.9162314347324225) -- (-2.520000014287603,0.9032758107457851);
		\draw[line width=1pt] (-2.520000014287603,0.9032758107457851) -- (-2.500000014642841,0.8906250091517759);
		\draw[line width=1pt] (-2.500000014642841,0.8906250091517759) -- (-2.480000014998079,0.8782742107506234);
		\draw[line width=1pt] (-2.480000014998079,0.8782742107506234) -- (-2.4600000153533172,0.8662186347425541);
		\draw[line width=1pt] (-2.4600000153533172,0.8662186347425541) -- (-2.4400000157085553,0.8544535387277916);
		\draw[line width=1pt] (-2.4400000157085553,0.8544535387277916) -- (-2.4200000160637933,0.8429742187065568);
		\draw[line width=1pt] (-2.4200000160637933,0.8429742187065568) -- (-2.4000000164190314,0.8317760090790678);
		\draw[line width=1pt] (-2.4000000164190314,0.8317760090790678) -- (-2.3800000167742694,0.8208542826455396);
		\draw[line width=1pt] (-2.3800000167742694,0.8208542826455396) -- (-2.3600000171295075,0.8102044506061854);
		\draw[line width=1pt] (-2.3600000171295075,0.8102044506061854) -- (-2.3400000174847455,0.7998219625612148);
		\draw[line width=1pt] (-2.3400000174847455,0.7998219625612148) -- (-2.3200000178399836,0.7897023065108351);
		\draw[line width=1pt] (-2.3200000178399836,0.7897023065108351) -- (-2.3000000181952216,0.7798410088552505);
		\draw[line width=1pt] (-2.3000000181952216,0.7798410088552505) -- (-2.2800000185504596,0.7702336343946632);
		\draw[line width=1pt] (-2.2800000185504596,0.7702336343946632) -- (-2.2600000189056977,0.7608757863292719);
		\draw[line width=1pt] (-2.2600000189056977,0.7608757863292719) -- (-2.2400000192609357,0.7517631062592731);
		\draw[line width=1pt] (-2.2400000192609357,0.7517631062592731) -- (-2.2200000196161738,0.7428912741848601);
		\draw[line width=1pt] (-2.2200000196161738,0.7428912741848601) -- (-2.200000019971412,0.7342560085062239);
		\draw[line width=1pt] (-2.200000019971412,0.7342560085062239) -- (-2.18000002032665,0.7258530660235525);
		\draw[line width=1pt] (-2.18000002032665,0.7258530660235525) -- (-2.160000020681888,0.7176782419370313);
		\draw[line width=1pt] (-2.160000020681888,0.7176782419370313) -- (-2.140000021037126,0.7097273698468429);
		\draw[line width=1pt] (-2.140000021037126,0.7097273698468429) -- (-2.120000021392364,0.7019963217531675);
		\draw[line width=1pt] (-2.120000021392364,0.7019963217531675) -- (-2.100000021747602,0.6944810080561818);
		\draw[line width=1pt] (-2.100000021747602,0.6944810080561818) -- (-2.08000002210284,0.6871773775560606);
		\draw[line width=1pt] (-2.08000002210284,0.6871773775560606) -- (-2.060000022458078,0.6800814174529757);
		\draw[line width=1pt] (-2.060000022458078,0.6800814174529757) -- (-2.040000022813316,0.6731891533470957);
		\draw[line width=1pt] (-2.040000022813316,0.6731891533470957) -- (-2.020000023168554,0.6664966492385872);
		\draw[line width=1pt] (-2.020000023168554,0.6664966492385872) -- (-2.0000000235237922,0.6600000075276137);
		\draw[line width=1pt] (-2.0000000235237922,0.6600000075276137) -- (-1.9800000238790305,0.653695369014336);
		\draw[line width=1pt] (-1.9800000238790305,0.653695369014336) -- (-1.9600000242342688,0.6475789128989121);
		\draw[line width=1pt] (-1.9600000242342688,0.6475789128989121) -- (-1.940000024589507,0.6416468567814975);
		\draw[line width=1pt] (-1.940000024589507,0.6416468567814975) -- (-1.9200000249447453,0.6358954566622447);
		\draw[line width=1pt] (-1.9200000249447453,0.6358954566622447) -- (-1.9000000252999836,0.6303210069413037);
		\draw[line width=1pt] (-1.9000000252999836,0.6303210069413037) -- (-1.8800000256552218,0.6249198404188215);
		\draw[line width=1pt] (-1.8800000256552218,0.6249198404188215) -- (-1.86000002601046,0.6196883282949428);
		\draw[line width=1pt] (-1.86000002601046,0.6196883282949428) -- (-1.8400000263656984,0.614622880169809);
		\draw[line width=1pt] (-1.8400000263656984,0.614622880169809) -- (-1.8200000267209366,0.6097199440435594);
		\draw[line width=1pt] (-1.8200000267209366,0.6097199440435594) -- (-1.800000027076175,0.6049760063163302);
		\draw[line width=1pt] (-1.800000027076175,0.6049760063163302) -- (-1.7800000274314132,0.6003875917882548);
		\draw[line width=1pt] (-1.7800000274314132,0.6003875917882548) -- (-1.7600000277866514,0.5959512636594642);
		\draw[line width=1pt] (-1.7600000277866514,0.5959512636594642) -- (-1.7400000281418897,0.5916636235300862);
		\draw[line width=1pt] (-1.7400000281418897,0.5916636235300862) -- (-1.720000028497128,0.5875213114002463);
		\draw[line width=1pt] (-1.720000028497128,0.5875213114002463) -- (-1.7000000288523662,0.5835210056700671);
		\draw[line width=1pt] (-1.7000000288523662,0.5835210056700671) -- (-1.6800000292076045,0.5796594231396687);
		\draw[line width=1pt] (-1.6800000292076045,0.5796594231396687) -- (-1.6600000295628428,0.5759333190091679);
		\draw[line width=1pt] (-1.6600000295628428,0.5759333190091679) -- (-1.640000029918081,0.5723394868786793);
		\draw[line width=1pt] (-1.640000029918081,0.5723394868786793) -- (-1.6200000302733193,0.5688747587483147);
		\draw[line width=1pt] (-1.6200000302733193,0.5688747587483147) -- (-1.6000000306285576,0.565536005018183);
		\draw[line width=1pt] (-1.6000000306285576,0.565536005018183) -- (-1.5800000309837958,0.5623201344883905);
		\draw[line width=1pt] (-1.5800000309837958,0.5623201344883905) -- (-1.560000031339034,0.5592240943590405);
		\draw[line width=1pt] (-1.560000031339034,0.5592240943590405) -- (-1.5400000316942724,0.5562448702302342);
		\draw[line width=1pt] (-1.5400000316942724,0.5562448702302342) -- (-1.5200000320495106,0.5533794861020692);
		\draw[line width=1pt] (-1.5200000320495106,0.5533794861020692) -- (-1.5000000324047489,0.5506250043746412);
		\draw[line width=1pt] (-1.5000000324047489,0.5506250043746412) -- (-1.4800000327599871,0.5479785258480427);
		\draw[line width=1pt] (-1.4800000327599871,0.5479785258480427) -- (-1.4600000331152254,0.5454371897223635);
		\draw[line width=1pt] (-1.4600000331152254,0.5454371897223635) -- (-1.4400000334704637,0.5429981735976909);
		\draw[line width=1pt] (-1.4400000334704637,0.5429981735976909) -- (-1.420000033825702,0.5406586934741092);
		\draw[line width=1pt] (-1.420000033825702,0.5406586934741092) -- (-1.4000000341809402,0.5384160037517002);
		\draw[line width=1pt] (-1.4000000341809402,0.5384160037517002) -- (-1.3800000345361785,0.5362673972305427);
		\draw[line width=1pt] (-1.3800000345361785,0.5362673972305427) -- (-1.3600000348914167,0.534210205110713);
		\draw[line width=1pt] (-1.3600000348914167,0.534210205110713) -- (-1.340000035246655,0.5322417969922848);
		\draw[line width=1pt] (-1.340000035246655,0.5322417969922848) -- (-1.3200000356018933,0.5303595808753288);
		\draw[line width=1pt] (-1.3200000356018933,0.5303595808753288) -- (-1.3000000359571315,0.5285610031599128);
		\draw[line width=1pt] (-1.3000000359571315,0.5285610031599128) -- (-1.2800000363123698,0.5268435486461025);
		\draw[line width=1pt] (-1.2800000363123698,0.5268435486461025) -- (-1.260000036667608,0.5252047405339603);
		\draw[line width=1pt] (-1.260000036667608,0.5252047405339603) -- (-1.2400000370228463,0.5236421404235461);
		\draw[line width=1pt] (-1.2400000370228463,0.5236421404235461) -- (-1.2200000373780846,0.5221533483149169);
		\draw[line width=1pt] (-1.2200000373780846,0.5221533483149169) -- (-1.2000000377333229,0.5207360026081274);
		\draw[line width=1pt] (-1.2000000377333229,0.5207360026081274) -- (-1.1800000380885611,0.5193877801032291);
		\draw[line width=1pt] (-1.1800000380885611,0.5193877801032291) -- (-1.1600000384437994,0.518106396000271);
		\draw[line width=1pt] (-1.1600000384437994,0.518106396000271) -- (-1.1400000387990377,0.5168896038992994);
		\draw[line width=1pt] (-1.1400000387990377,0.5168896038992994) -- (-1.120000039154276,0.5157351958003576);
		\draw[line width=1pt] (-1.120000039154276,0.5157351958003576) -- (-1.1000000395095142,0.5146410021034866);
		\draw[line width=1pt] (-1.1000000395095142,0.5146410021034866) -- (-1.0800000398647525,0.5136048916087244);
		\draw[line width=1pt] (-1.0800000398647525,0.5136048916087244) -- (-1.0600000402199907,0.5126247715161062);
		\draw[line width=1pt] (-1.0600000402199907,0.5126247715161062) -- (-1.040000040575229,0.5116985874256647);
		\draw[line width=1pt] (-1.040000040575229,0.5116985874256647) -- (-1.0200000409304673,0.5108243233374297);
		\draw[line width=1pt] (-1.0200000409304673,0.5108243233374297) -- (-1.0000000412857055,0.5100000016514283);
		\draw[line width=1pt]
		(-1.0000000412857055,0.5100000016514283) -- (-0.9800000416409438,0.5092236831676851);
		\draw[line width=1pt] (-0.9800000416409438,0.5092236831676851) -- (-0.960000041996182,0.5084934670862215);
		\draw[line width=1pt] (-0.960000041996182,0.5084934670862215) -- (-0.9400000423514203,0.5078074910070566);
		\draw[line width=1pt] (-0.9400000423514203,0.5078074910070566) -- (-0.9200000427066586,0.5071639309302066);
		\draw[line width=1pt] (-0.9200000427066586,0.5071639309302066) -- (-0.9000000430618968,0.506561001255685);
		\draw[line width=1pt] (-0.9000000430618968,0.506561001255685) -- (-0.8800000434171351,0.5059969547835026);
		\draw[line width=1pt] (-0.8800000434171351,0.5059969547835026) -- (-0.8600000437723734,0.5054700827136673);
		\draw[line width=1pt] (-0.8600000437723734,0.5054700827136673) -- (-0.8400000441276116,0.5049787146461846);
		\draw[line width=1pt] (-0.8400000441276116,0.5049787146461846) -- (-0.8200000444828499,0.5045212185810569);
		\draw[line width=1pt] (-0.8200000444828499,0.5045212185810569) -- (-0.8000000448380882,0.5040960009182841);
		\draw[line width=1pt] (-0.8000000448380882,0.5040960009182841) -- (-0.7800000451933264,0.5037015064578634);
		\draw[line width=1pt] (-0.7800000451933264,0.5037015064578634) -- (-0.7600000455485647,0.5033362183997891);
		\draw[line width=1pt] (-0.7600000455485647,0.5033362183997891) -- (-0.740000045903803,0.502998658344053);
		\draw[line width=1pt] (-0.740000045903803,0.502998658344053) -- (-0.7200000462590412,0.5026873862906438);
		\draw[line width=1pt] (-0.7200000462590412,0.5026873862906438) -- (-0.7000000466142795,0.502401000639548);
		\draw[line width=1pt] (-0.7000000466142795,0.502401000639548) -- (-0.6800000469695178,0.5021381381907488);
		\draw[line width=1pt] (-0.6800000469695178,0.5021381381907488) -- (-0.660000047324756,0.5018974741442271);
		\draw[line width=1pt] (-0.660000047324756,0.5018974741442271) -- (-0.6400000476799943,0.5016777220999611);
		\draw[line width=1pt] (-0.6400000476799943,0.5016777220999611) -- (-0.6200000480352326,0.5014776340579257);
		\draw[line width=1pt] (-0.6200000480352326,0.5014776340579257) -- (-0.6000000483904708,0.5012960004180937);
		\draw[line width=1pt] (-0.6000000483904708,0.5012960004180937) -- (-0.5800000487457091,0.5011316499804349);
		\draw[line width=1pt] (-0.5800000487457091,0.5011316499804349) -- (-0.5600000491009474,0.5009834499449165);
		\draw[line width=1pt] (-0.5600000491009474,0.5009834499449165) -- (-0.5400000494561856,0.5008503059115028);
		\draw[line width=1pt] (-0.5400000494561856,0.5008503059115028) -- (-0.5200000498114239,0.5007311618801554);
		\draw[line width=1pt] (-0.5200000498114239,0.5007311618801554) -- (-0.5000000501666622,0.5006250002508333);
		\draw[line width=1pt] (-0.5000000501666622,0.5006250002508333) -- (-0.48000005052190037,0.5005308418234927);
		\draw[line width=1pt] (-0.48000005052190037,0.5005308418234927) -- (-0.4600000508771386,0.5004477457980872);
		\draw[line width=1pt] (-0.4600000508771386,0.5004477457980872) -- (-0.4400000512323768,0.5003748097745672);
		\draw[line width=1pt] (-0.4400000512323768,0.5003748097745672) -- (-0.420000051587615,0.5003111697528809);
		\draw[line width=1pt] (-0.420000051587615,0.5003111697528809) -- (-0.4000000519428532,0.5002560001329738);
		\draw[line width=1pt] (-0.4000000519428532,0.5002560001329738) -- (-0.3800000522980914,0.500208513714788);
		\draw[line width=1pt] (-0.3800000522980914,0.500208513714788) -- (-0.3600000526533296,0.5001679616982637);
		\draw[line width=1pt] (-0.3600000526533296,0.5001679616982637) -- (-0.34000005300856784,0.500133633683338);
		\draw[line width=1pt] (-0.34000005300856784,0.500133633683338) -- (-0.32000005336380605,0.5001048576699451);
		\draw[line width=1pt] (-0.32000005336380605,0.5001048576699451) -- (-0.30000005371904426,0.5000810000580166);
		\draw[line width=1pt] (-0.30000005371904426,0.5000810000580166) -- (-0.28000005407428247,0.5000614656474816);
		\draw[line width=1pt] (-0.28000005407428247,0.5000614656474816) -- (-0.2600000544295207,0.5000456976382661);
		\draw[line width=1pt] (-0.2600000544295207,0.5000456976382661) -- (-0.2400000547847589,0.5000331776302938);
		\draw[line width=1pt] (-0.2400000547847589,0.5000331776302938) -- (-0.2200000551399971,0.5000234256234852);
		\draw[line width=1pt] (-0.2200000551399971,0.5000234256234852) -- (-0.2000000554952353,0.5000160000177585);
		\draw[line width=1pt] (-0.2000000554952353,0.5000160000177585) -- (-0.18000005585047352,0.5000104976130288);
		\draw[line width=1pt] (-0.18000005585047352,0.5000104976130288) -- (-0.16000005620571173,0.5000065536092088);
		\draw[line width=1pt] (-0.16000005620571173,0.5000065536092088) -- (-0.14000005656094994,0.5000038416062081);
		\draw[line width=1pt] (-0.14000005656094994,0.5000038416062081) -- (-0.12000005691618815,0.500002073603934);
		\draw[line width=1pt] (-0.12000005691618815,0.500002073603934) -- (-0.10000005727142636,0.5000010000022909);
		\draw[line width=1pt] (-0.10000005727142636,0.5000010000022909) -- (-0.08000005762666457,0.5000004096011802);
		\draw[line width=1pt] (-0.08000005762666457,0.5000004096011802) -- (-0.060000057981902784,0.500000129600501);
		\draw[line width=1pt] (-0.060000057981902784,0.500000129600501) -- (-0.040000058337141,0.5000000256001493);
		\draw[line width=1pt] (-0.040000058337141,0.5000000256001493) -- (-0.020000058692379218,0.5000000016000188);
		\draw[line width=1pt] (-0.020000058692379218,0.5000000016000188) -- (0,0.5);
		\draw[line width=1pt] (0,0.5) -- (0.019999999644761783,0.5000000015999999);
		\draw[line width=1pt] (0.019999999644761783,0.5000000015999999) -- (0.039999999289523566,0.5000000255999982);
		\draw[line width=1pt] (0.039999999289523566,0.5000000255999982) -- (0.05999999893428535,0.5000001295999907);
		\draw[line width=1pt] (0.05999999893428535,0.5000001295999907) -- (0.07999999857904713,0.5000004095999709);
		\draw[line width=1pt] (0.07999999857904713,0.5000004095999709) -- (0.09999999822380892,0.500000999999929);
		\draw[line width=1pt] (0.09999999822380892,0.500000999999929) -- (0.11999999786857071,0.5000020735998527);
		\draw[line width=1pt] (0.11999999786857071,0.5000020735998527) -- (0.1399999975133325,0.5000038415997271);
		\draw[line width=1pt] (0.1399999975133325,0.5000038415997271) -- (0.1599999971580943,0.5000065535995344);
		\draw[line width=1pt] (0.1599999971580943,0.5000065535995344) -- (0.17999999680285608,0.5000104975992542);
		\draw[line width=1pt] (0.17999999680285608,0.5000104975992542) -- (0.19999999644761787,0.5000159999988633);
		\draw[line width=1pt] (0.19999999644761787,0.5000159999988633) -- (0.21999999609237966,0.5000234255983357);
		\draw[line width=1pt] (0.21999999609237966,0.5000234255983357) -- (0.23999999573714145,0.5000331775976428);
		\draw[line width=1pt] (0.23999999573714145,0.5000331775976428) -- (0.2599999953819032,0.5000456975967533);
		\draw[line width=1pt] (0.2599999953819032,0.5000456975967533) -- (0.279999995026665,0.500061465595633);
		\draw[line width=1pt] (0.279999995026665,0.500061465595633) -- (0.2999999946714268,0.5000809999942452);
		\draw[line width=1pt] (0.2999999946714268,0.5000809999942452) -- (0.3199999943161886,0.5001048575925501);
		\draw[line width=1pt] (0.3199999943161886,0.5001048575925501) -- (0.3399999939609504,0.5001336335905057);
		\draw[line width=1pt] (0.3399999939609504,0.5001336335905057) -- (0.35999999360571217,0.5001679615880668);
		\draw[line width=1pt] (0.35999999360571217,0.5001679615880668) -- (0.37999999325047396,0.5002085135851856);
		\draw[line width=1pt] (0.37999999325047396,0.5002085135851856) -- (0.39999999289523575,0.5002559999818118);
		\draw[line width=1pt] (0.39999999289523575,0.5002559999818118) -- (0.41999999253999754,0.5003111695778921);
		\draw[line width=1pt] (0.41999999253999754,0.5003111695778921) -- (0.4399999921847593,0.5003748095733707);
		\draw[line width=1pt] (0.4399999921847593,0.5003748095733707) -- (0.4599999918295211,0.5004477455681887);
		\draw[line width=1pt] (0.4599999918295211,0.5004477455681887) -- (0.4799999914742829,0.500530841562285);
		\draw[line width=1pt] (0.4799999914742829,0.500530841562285) -- (0.4999999911190447,0.5006249999555952);
		\draw[line width=1pt] (0.4999999911190447,0.5006249999555952) -- (0.5199999907638064,0.5007311615480526);
		\draw[line width=1pt] (0.5199999907638064,0.5007311615480526) -- (0.5399999904085682,0.5008503055395878);
		\draw[line width=1pt] (0.5399999904085682,0.5008503055395878) -- (0.5599999900533299,0.5009834495301282);
		\draw[line width=1pt] (0.5599999900533299,0.5009834495301282) -- (0.5799999896980916,0.501131649519599);
		\draw[line width=1pt] (0.5799999896980916,0.501131649519599) -- (0.5999999893428534,0.5012959999079223);
		\draw[line width=1pt] (0.5999999893428534,0.5012959999079223) -- (0.6199999889876151,0.5014776334950176);
		\draw[line width=1pt] (0.6199999889876151,0.5014776334950176) -- (0.6399999886323768,0.5016777214808018);
		\draw[line width=1pt] (0.6399999886323768,0.5016777214808018) -- (0.6599999882771386,0.501897473465189);
		\draw[line width=1pt] (0.6599999882771386,0.501897473465189) -- (0.6799999879219003,0.5021381374480903);
		\draw[line width=1pt] (0.6799999879219003,0.5021381374480903) -- (0.699999987566662,0.5024009998294147);
		\draw[line width=1pt] (0.699999987566662,0.5024009998294147) -- (0.7199999872114238,0.5026873854090675);
		\draw[line width=1pt] (0.7199999872114238,0.5026873854090675) -- (0.7399999868561855,0.5029986573869525);
		\draw[line width=1pt] (0.7399999868561855,0.5029986573869525) -- (0.7599999865009472,0.5033362173629696);
		\draw[line width=1pt] (0.7599999865009472,0.5033362173629696) -- (0.779999986145709,0.5037015053370167);
		\draw[line width=1pt] (0.779999986145709,0.5037015053370167) -- (0.7999999857904707,0.5040959997089889);
		\draw[line width=1pt] (0.7999999857904707,0.5040959997089889) -- (0.8199999854352324,0.5045212172787782);
		\draw[line width=1pt] (0.8199999854352324,0.5045212172787782) -- (0.8399999850799942,0.5049787132462741);
		\draw[line width=1pt] (0.8399999850799942,0.5049787132462741) -- (0.8599999847247559,0.5054700812113636);
		\draw[line width=1pt] (0.8599999847247559,0.5054700812113636) -- (0.8799999843695177,0.5059969531739306);
		\draw[line width=1pt] (0.8799999843695177,0.5059969531739306) -- (0.8999999840142794,0.5065609995338564);
		\draw[line width=1pt] (0.8999999840142794,0.5065609995338564) -- (0.9199999836590411,0.5071639290910197);
		\draw[line width=1pt] (0.9199999836590411,0.5071639290910197) -- (0.9399999833038029,0.5078074890452963);
		\draw[line width=1pt] (0.9399999833038029,0.5078074890452963) -- (0.9599999829485646,0.5084934649965592);
		\draw[line width=1pt] (0.9599999829485646,0.5084934649965592) -- (0.9799999825933263,0.5092236809446792);
		\draw[line width=1pt] (0.9799999825933263,0.5092236809446792) -- (0.9999999822380881,0.5099999992895236);
		\draw[line width=1pt] (0.9999999822380881,0.5099999992895236) -- (1.0199999818828498,0.5108243208309574);
		\draw[line width=1pt] (1.0199999818828498,0.5108243208309574) -- (1.0399999815276115,0.511698584768843);
		\draw[line width=1pt] (1.0399999815276115,0.511698584768843) -- (1.0599999811723733,0.5126247687030399);
		\draw[line width=1pt] (1.0599999811723733,0.5126247687030399) -- (1.079999980817135,0.5136048886334046);
		\draw[line width=1pt] (1.079999980817135,0.5136048886334046) -- (1.0999999804618967,0.5146409989597914);
		\draw[line width=1pt] (1.0999999804618967,0.5146409989597914) -- (1.1199999801066585,0.5157351924820516);
		\draw[line width=1pt] (1.1199999801066585,0.5157351924820516) -- (1.1399999797514202,0.5168896004000335);
		\draw[line width=1pt] (1.1399999797514202,0.5168896004000335) -- (1.159999979396182,0.5181063923135834);
		\draw[line width=1pt] (1.159999979396182,0.5181063923135834) -- (1.1799999790409437,0.5193877762225441);
		\draw[line width=1pt] (1.1799999790409437,0.5193877762225441) -- (1.1999999786857054,0.520735998526756);
		\draw[line width=1pt] (1.1999999786857054,0.520735998526756) -- (1.2199999783304671,0.522153344026057);
		\draw[line width=1pt] (1.2199999783304671,0.522153344026057) -- (1.2399999779752289,0.5236421359202817);
		\draw[line width=1pt] (1.2399999779752289,0.5236421359202817) -- (1.2599999776199906,0.5252047358092627);
		\draw[line width=1pt] (1.2599999776199906,0.5252047358092627) -- (1.2799999772647523,0.5268435436928293);
		\draw[line width=1pt] (1.2799999772647523,0.5268435436928293) -- (1.299999976909514,0.5285609979708081);
		\draw[line width=1pt] (1.299999976909514,0.5285609979708081) -- (1.3199999765542758,0.5303595754430235);
		\draw[line width=1pt] (1.3199999765542758,0.5303595754430235) -- (1.3399999761990375,0.5322417913092964);
		\draw[line width=1pt] (1.3399999761990375,0.5322417913092964) -- (1.3599999758437993,0.5342101991694457);
		\draw[line width=1pt] (1.3599999758437993,0.5342101991694457) -- (1.379999975488561,0.536267391023287);
		\draw[line width=1pt] (1.379999975488561,0.536267391023287) -- (1.3999999751333227,0.5384159972706336);
		\draw[line width=1pt] (1.3999999751333227,0.5384159972706336) -- (1.4199999747780845,0.5406586867112958);
		\draw[line width=1pt] (1.4199999747780845,0.5406586867112958) -- (1.4399999744228462,0.5429981665450812);
		\draw[line width=1pt] (1.4399999744228462,0.5429981665450812) -- (1.459999974067608,0.5454371823717948);
		\draw[line width=1pt] (1.459999974067608,0.5454371823717948) -- (1.4799999737123697,0.5479785181912389);
		\draw[line width=1pt] (1.4799999737123697,0.5479785181912389) -- (1.4999999733571314,0.5506249964032128);
		\draw[line width=1pt] (1.4999999733571314,0.5506249964032128) -- (1.5199999730018932,0.5533794778075134);
		\draw[line width=1pt] (1.5199999730018932,0.5533794778075134) -- (1.539999972646655,0.5562448616039346);
		\draw[line width=1pt] (1.539999972646655,0.5562448616039346) -- (1.5599999722914166,0.5592240853922678);
		\draw[line width=1pt] (1.5599999722914166,0.5592240853922678) -- (1.5799999719361784,0.5623201251723013);
		\draw[line width=1pt] (1.5799999719361784,0.5623201251723013) -- (1.59999997158094,0.5655359953438214);
		\draw[line width=1pt] (1.59999997158094,0.5655359953438214) -- (1.6199999712257018,0.5688747487066108);
		\draw[line width=1pt] (1.6199999712257018,0.5688747487066108) -- (1.6399999708704636,0.57233947646045);
		\draw[line width=1pt] (1.6399999708704636,0.57233947646045) -- (1.6599999705152253,0.5759333082051167);
		\draw[line width=1pt] (1.6599999705152253,0.5759333082051167) -- (1.679999970159987,0.5796594119403857);
		\draw[line width=1pt] (1.679999970159987,0.5796594119403857) -- (1.6999999698047488,0.5835209940660294);
		\draw[line width=1pt] (1.6999999698047488,0.5835209940660294) -- (1.7199999694495105,0.5875212993818171);
		\draw[line width=1pt] (1.7199999694495105,0.5875212993818171) -- (1.7399999690942722,0.5916636110875155);
		\draw[line width=1pt] (1.7399999690942722,0.5916636110875155) -- (1.759999968739034,0.5959512507828888);
		\draw[line width=1pt] (1.759999968739034,0.5959512507828888) -- (1.7799999683837957,0.6003875784676982);
		\draw[line width=1pt] (1.7799999683837957,0.6003875784676982) -- (1.7999999680285574,0.6049759925417021);
		\draw[line width=1pt] (1.7999999680285574,0.6049759925417021) -- (1.8199999676733192,0.6097199298046565);
		\draw[line width=1pt] (1.8199999676733192,0.6097199298046565) -- (1.839999967318081,0.6146228654563144);
		\draw[line width=1pt] (1.839999967318081,0.6146228654563144) -- (1.8599999669628426,0.6196883130964262);
		\draw[line width=1pt] (1.8599999669628426,0.6196883130964262) -- (1.8799999666076044,0.6249198247247396);
		\draw[line width=1pt] (1.8799999666076044,0.6249198247247396) -- (1.8999999662523661,0.6303209907409995);
		\draw[line width=1pt] (1.8999999662523661,0.6303209907409995) -- (1.9199999658971278,0.6358954399449479);
		\draw[line width=1pt] (1.9199999658971278,0.6358954399449479) -- (1.9399999655418896,0.6416468395363244);
		\draw[line width=1pt] (1.9399999655418896,0.6416468395363244) -- (1.9599999651866513,0.6475788951148658);
		\draw[line width=1pt] (1.9599999651866513,0.6475788951148658) -- (1.979999964831413,0.653695350680306);
		\draw[line width=1pt] (1.979999964831413,0.653695350680306) -- (1.9999999644761748,0.6599999886323762);
		\draw[line width=1pt] (1.9999999644761748,0.6599999886323762) -- (2.0199999641209367,0.6664966297708051);
		\draw[line width=1pt] (2.0199999641209367,0.6664966297708051) -- (2.0399999637656987,0.6731891332953186);
		\draw[line width=1pt] (2.0399999637656987,0.6731891332953186) -- (2.0599999634104607,0.6800813968056395);
		\draw[line width=1pt] (2.0599999634104607,0.6800813968056395) -- (2.0799999630552226,0.6871773563014884);
		\draw[line width=1pt] (2.0799999630552226,0.6871773563014884) -- (2.0999999626999846,0.6944809861825827);
		\draw[line width=1pt] (2.0999999626999846,0.6944809861825827) -- (2.1199999623447465,0.7019962992486374);
		\draw[line width=1pt] (2.1199999623447465,0.7019962992486374) -- (2.1399999619895085,0.7097273466993648);
		\draw[line width=1pt] (2.1399999619895085,0.7097273466993648) -- (2.1599999616342704,0.7176782181344741);
		\draw[line width=1pt] (2.1599999616342704,0.7176782181344741) -- (2.1799999612790324,0.7258530415536721);
		\draw[line width=1pt] (2.1799999612790324,0.7258530415536721) -- (2.1999999609237944,0.7342559833566629);
		\draw[line width=1pt] (2.1999999609237944,0.7342559833566629) -- (2.2199999605685563,0.7428912483431478);
		\draw[line width=1pt] (2.2199999605685563,0.7428912483431478) -- (2.2399999602133183,0.7517630797128251);
		\draw[line width=1pt] (2.2399999602133183,0.7517630797128251) -- (2.25999995985808,0.7608757590653907);
		\draw[line width=1pt] (2.25999995985808,0.7608757590653907) -- (2.279999959502842,0.7702336064005377);
		\draw[line width=1pt] (2.279999959502842,0.7702336064005377) -- (2.299999959147604,0.7798409801179566);
		\draw[line width=1pt] (2.299999959147604,0.7798409801179566) -- (2.319999958792366,0.7897022770173346);
		\draw[line width=1pt] (2.319999958792366,0.7897022770173346) -- (2.339999958437128,0.7998219322983571);
		\draw[line width=1pt] (2.339999958437128,0.7998219322983571) -- (2.35999995808189,0.8102044195607059);
		\draw[line width=1pt] (2.35999995808189,0.8102044195607059) -- (2.379999957726652,0.8208542508040605);
		\draw[line width=1pt] (2.379999957726652,0.8208542508040605) -- (2.399999957371414,0.8317759764280976);
		\draw[line width=1pt] (2.399999957371414,0.8317759764280976) -- (2.419999957016176,0.8429741852324915);
		\draw[line width=1pt] (2.419999957016176,0.8429741852324915) -- (2.439999956660938,0.8544535044169129);
		\draw[line width=1pt] (2.439999956660938,0.8544535044169129) -- (2.4599999563057,0.8662185995810308);
		\draw[line width=1pt] (2.4599999563057,0.8662185995810308) -- (2.4799999559504617,0.8782741747245106);
		\draw[line width=1pt] (2.4799999559504617,0.8782741747245106) -- (2.4999999555952237,0.8906249722470156);
		\draw[line width=1pt] (2.4999999555952237,0.8906249722470156) -- (2.5199999552399857,0.9032757729482062);
		\draw[line width=1pt] (2.5199999552399857,0.9032757729482062) -- (2.5399999548847476,0.9162313960277396);
		\draw[line width=1pt] (2.5399999548847476,0.9162313960277396) -- (2.5599999545295096,0.9294966990852713);
		\draw[line width=1pt] (2.5599999545295096,0.9294966990852713) -- (2.5799999541742715,0.9430765781204529);
		\draw[line width=1pt] (2.5799999541742715,0.9430765781204529) -- (2.5999999538190335,0.9569759675329341);
		\draw[line width=1pt] (2.5999999538190335,0.9569759675329341) -- (2.6199999534637954,0.9711998401223616);
		\draw[line width=1pt] (2.6199999534637954,0.9711998401223616) -- (2.6399999531085574,0.9857532070883794);
		\draw[line width=1pt] (2.6399999531085574,0.9857532070883794) -- (2.6599999527533194,1.0006411180306285);
		\draw[line width=1pt] (2.6599999527533194,1.0006411180306285) -- (2.6799999523980813,1.0158686609487475);
		\draw[line width=1pt] (2.6799999523980813,1.0158686609487475) -- (2.6999999520428433,1.0314409622423724);
		\draw[line width=1pt] (2.6999999520428433,1.0314409622423724) -- (2.719999951687605,1.0473631867111362);
		\draw[line width=1pt] (2.719999951687605,1.0473631867111362) -- (2.739999951332367,1.0636405375546687);
		\draw[line width=1pt] (2.739999951332367,1.0636405375546687) -- (2.759999950977129,1.0802782563725981);
		\draw[line width=1pt] (2.759999950977129,1.0802782563725981) -- (2.779999950621891,1.097281623164549);
		\draw[line width=1pt] (2.779999950621891,1.097281623164549) -- (2.799999950266653,1.114655956330144);
		\draw[line width=1pt] (2.799999950266653,1.114655956330144) -- (2.819999949911415,1.1324066126690018);
		\draw[line width=1pt] (2.819999949911415,1.1324066126690018) -- (2.839999949556177,1.1505389873807395);
		\draw[line width=1pt] (2.839999949556177,1.1505389873807395) -- (2.859999949200939,1.169058514064971);
		\draw[line width=1pt] (2.859999949200939,1.169058514064971) -- (2.879999948845701,1.1879706647213073);
		\draw[line width=1pt] (2.879999948845701,1.1879706647213073) -- (2.899999948490463,1.2072809497493573);
		\draw[line width=1pt] (2.899999948490463,1.2072809497493573) -- (2.919999948135225,1.2269949179487263);
		\draw[line width=1pt] (2.919999948135225,1.2269949179487263) -- (2.9399999477799867,1.247118156519018);
		\draw[line width=1pt] (2.9399999477799867,1.247118156519018) -- (2.9599999474247487,1.2676562910598324);
		\draw[line width=1pt] (2.9599999474247487,1.2676562910598324) -- (2.9799999470695107,1.2886149855707665);
		\draw[line width=1pt] (2.9799999470695107,1.2886149855707665) -- (2.9999999467142726,1.309999942451416);
		\draw[line width=1pt] (2.9999999467142726,1.309999942451416) -- (3.0199999463590346,1.3318169025013724);
		\draw[line width=1pt] (3.0199999463590346,1.3318169025013724) -- (3.0399999460037965,1.354071644920226);
		\draw[line width=1pt] (3.0399999460037965,1.354071644920226) -- (3.0599999456485585,1.3767699873075623);
		\draw[line width=1pt] (3.0599999456485585,1.3767699873075623) -- (3.0799999452933204,1.399917785662966);
		\draw[line width=1pt] (3.0799999452933204,1.399917785662966) -- (3.0999999449380824,1.4235209343860185);
		\draw[line width=1pt] (3.0999999449380824,1.4235209343860185) -- (3.1199999445828444,1.4475853662762974);
		\draw[line width=1pt] (3.1199999445828444,1.4475853662762974) -- (3.1399999442276063,1.4721170525333789);
		\draw[line width=1pt] (3.1399999442276063,1.4721170525333789) -- (3.1599999438723683,1.4971220027568368);
		\draw[line width=1pt] (3.1599999438723683,1.4971220027568368) -- (3.1799999435171302,1.5226062649462402);
		\draw[line width=1pt] (3.1799999435171302,1.5226062649462402) -- (3.199999943161892,1.5485759255011575);
		\draw[line width=1pt] (3.199999943161892,1.5485759255011575) -- (3.219999942806654,1.575037109221153);
		\draw[line width=1pt] (3.219999942806654,1.575037109221153) -- (3.239999942451416,1.601995979305789);
		\draw[line width=1pt] (3.239999942451416,1.601995979305789) -- (3.259999942096178,1.6294587373546252);
		\draw[line width=1pt] (3.259999942096178,1.6294587373546252) -- (3.27999994174094,1.657431623367218);
		\draw[line width=1pt] (3.27999994174094,1.657431623367218) -- (3.299999941385702,1.6859209157431212);
		\draw[line width=1pt] (3.299999941385702,1.6859209157431212) -- (3.319999941030464,1.714932931281886);
		\draw[line width=1pt] (3.319999941030464,1.714932931281886) -- (3.339999940675226,1.7444740251830617);
		\draw[line width=1pt] (3.339999940675226,1.7444740251830617) -- (3.359999940319988,1.7745505910461925);
		\draw[line width=1pt] (3.359999940319988,1.7745505910461925) -- (3.37999993996475,1.805169060870823);
		\draw[line width=1pt] (3.37999993996475,1.805169060870823) -- (3.3999999396095117,1.8363359050564925);
		\draw[line width=1pt] (3.3999999396095117,1.8363359050564925) -- (3.4199999392542737,1.8680576324027391);
		\draw[line width=1pt] (3.4199999392542737,1.8680576324027391) -- (3.4399999388990357,1.9003407901090972);
		\draw[line width=1pt] (3.4399999388990357,1.9003407901090972) -- (3.4599999385437976,1.933191963775099);
		\draw[line width=1pt] (3.4599999385437976,1.933191963775099) -- (3.4799999381885596,1.9666177774002742);
		\draw[line width=1pt] (3.4799999381885596,1.9666177774002742) -- (3.4999999378333215,2.000624893384149);
		\draw[line width=1pt] (3.4999999378333215,2.000624893384149) -- (3.5199999374780835,2.035220012526248);
		\draw[line width=1pt] (3.5199999374780835,2.035220012526248) -- (3.5399999371228454,2.070409874026092);
		\draw[line width=1pt] (3.5399999371228454,2.070409874026092) -- (3.5599999367676074,2.106201255483199);
		\draw[line width=1pt] (3.5599999367676074,2.106201255483199) -- (3.5799999364123694,2.1426009728970854);
		\draw[line width=1pt] (3.5799999364123694,2.1426009728970854) -- (3.5999999360571313,2.1796158806672636);
		\draw[line width=1pt] (3.5999999360571313,2.1796158806672636) -- (3.6199999357018933,2.217252871593245);
		\draw[line width=1pt] (3.6199999357018933,2.217252871593245) -- (3.6399999353466552,2.255518876874536);
		\draw[line width=1pt] (3.6399999353466552,2.255518876874536) -- (3.659999934991417,2.2944208661106424);
		\draw[line width=1pt] (3.659999934991417,2.2944208661106424) -- (3.679999934636179,2.333965847301065);
		\draw[line width=1pt] (3.679999934636179,2.333965847301065) -- (3.699999934280941,2.374160866845304);
		\draw[line width=1pt] (3.699999934280941,2.374160866845304) -- (3.719999933925703,2.4150130095428564);
		\draw[line width=1pt] (3.719999933925703,2.4150130095428564) -- (3.739999933570465,2.456529398593215);
		\draw[line width=1pt] (3.739999933570465,2.456529398593215) -- (3.759999933215227,2.4987171955958725);
		\draw[line width=1pt] (3.759999933215227,2.4987171955958725) -- (3.779999932859989,2.541583600550316);
		\draw[line width=1pt] (3.779999932859989,2.541583600550316) -- (3.799999932504751,2.5851358518560317);
		\draw[line width=1pt] (3.799999932504751,2.5851358518560317) -- (3.819999932149513,2.6293812263125025);
		\draw[line width=1pt] (3.819999932149513,2.6293812263125025) -- (3.839999931794275,2.674327039119209);
		\draw[line width=1pt] (3.839999931794275,2.674327039119209) -- (3.8599999314390367,2.719980643875629);
		\draw[line width=1pt] (3.8599999314390367,2.719980643875629) -- (3.8799999310837987,2.7663494325812366);
		\draw[line width=1pt] (3.8799999310837987,2.7663494325812366) -- (3.8999999307285607,2.8134408356355043);
		\draw[line width=1pt] (3.8999999307285607,2.8134408356355043) -- (3.9199999303733226,2.861262321837901);
		\draw[line width=1pt] (3.9199999303733226,2.861262321837901) -- (3.9399999300180846,2.9098213983878938);
		\draw[line width=1pt] (3.9399999300180846,2.9098213983878938) -- (3.9599999296628465,2.9591256108849464);
		\draw[line width=1pt] (3.9599999296628465,2.9591256108849464) -- (3.9799999293076085,3.00918254332852);
		\begin{scriptsize}
		\draw [fill=black] (-1,1) circle (2.5pt);
		\draw[color=black] (-0.84,1.43) node {$v$};
		\draw[color=black] (0.08,-1.3) node {$S_4=T_1$};
		\draw [fill=black] (1,1) circle (2.5pt);
		\draw[color=black] (1.16,1.43) node {$v'$};
		\draw[color=black] (3.33,-0.9) node {$T_2$};
		\draw[color=black] (-3.3,-0.9) node {$S_3$};
		\draw[color=black] (-4.08,-0.3) node {$S_2$};
		\draw[color=black] (3.9,-0.3) node {$T_3$};
		\draw[color=black] (-4.34,1.25) node {$S_1$};
		\draw[color=black] (4.4,1.25) node {$T_4$};
		\draw[color=black] (-3.6,2.97) node {$\sigma$};
		\draw [fill=black] (-2.6591479484694966,0.9999999999977454) circle (2.5pt);
		\draw[color=black] (-2.5,1.43) node {$v_1$};
		\draw [fill=black] (2.6591479484725817,1) circle (2.5pt);
		\draw[color=black] (2.66,1.43) node {$v_2$};
		
		\end{scriptsize}
		\end{tikzpicture}
		\begin{tikzpicture}[scale=0.5]
		\draw [line width=1pt] (-1,-1.7320508075688776)-- (0,0);
		\draw [line width=1pt] (1,-1.7320508075688772)-- (0,0);
		\draw [line width=1pt] (2,0)-- (0,0);
		\draw [line width=1pt] (1,1.7320508075688772)-- (0,0);
		\draw [line width=1pt] (-2,0)-- (0,0);
		\draw [line width=1pt] (-3,-1.7320508075688774)-- (-2,0);
		\draw [line width=1pt] (-3,-1.7320508075688774)-- (-1,-1.7320508075688776);
		\draw [line width=1pt] (-1,-1.7320508075688776)-- (0,-3.4641016151377544);
		\draw [line width=1pt] (0,-3.4641016151377544)-- (1,-1.7320508075688772);
		\draw [line width=1pt] (2,0)-- (3,1.7320508075688765);
		\draw [line width=1pt] (3,1.7320508075688765)-- (1,1.7320508075688772);
		\draw [line width=1pt] (2,0)-- (3,-1.7320508075688774);
		\draw [line width=1pt] (3,-1.7320508075688774)-- (1,-1.7320508075688774);
		\draw [line width=1pt] (-7.32,-1.7320508075688765)-- (-8.32,0);
		\draw [line width=1pt] (-9.32,-1.7320508075688756)-- (-8.32,0);
		\draw [line width=1pt] (-10.32,0)-- (-8.32,0);
		\draw [line width=1pt] (-9.32,1.7320508075688787)-- (-8.32,0);
		\draw [line width=1pt] (-6.32,0)-- (-8.32,0);
		\draw [line width=1pt] (-5.32,-1.732050807568877)-- (-6.32,0);
		\draw [line width=1pt] (-5.32,-1.732050807568877)-- (-7.32,-1.7320508075688765);
		\draw [line width=1pt] (-7.32,-1.7320508075688765)-- (-8.32,-3.464101615137753);
		\draw [line width=1pt] (-8.32,-3.464101615137753)-- (-9.32,-1.7320508075688756);
		\draw [line width=1pt] (-10.32,0)-- (-11.32,1.7320508075688787);
		\draw [line width=1pt] (-11.32,1.7320508075688787)-- (-9.32,1.7320508075688787);
		\draw [line width=1pt] (-10.32,0)-- (-11.32,-1.7320508075688752);
		\draw [line width=1pt] (-11.32,-1.7320508075688752)-- (-9.32,-1.732050807568876);
		\draw [line width=1pt] (-6.32,0)-- (-4.38,0);
		\draw [line width=1pt,dotted] (-4.38,0)-- (-3.6,-0.02);
		\draw [line width=1pt] (-3.6,-0.02)-- (-2,0);
		\draw[line width=1pt] (-10.399999856199921,4.035795027229693) -- (-10.399999856199921,4.035795027229693);
		\draw[line width=1pt] (-10.399999856199921,4.035795027229693) -- (-10.368999856728294,3.789595663867292);
		\draw[line width=1pt] (-10.368999856728294,3.789595663867292) -- (-10.337999857256667,3.554282753216171);
		\draw[line width=1pt] (-10.337999857256667,3.554282753216171) -- (-10.30699985778504,3.3294262818323475);
		\draw[line width=1pt] (-10.30699985778504,3.3294262818323475) -- (-10.275999858313414,3.114611172645274);
		\draw[line width=1pt] (-10.275999858313414,3.114611172645274) -- (-10.244999858841787,2.909436838035818);
		\draw[line width=1pt] (-10.244999858841787,2.909436838035818) -- (-10.21399985937016,2.713516744114183);
		\draw[line width=1pt] (-10.21399985937016,2.713516744114183) -- (-10.182999859898533,2.5264779859722397);
		\draw[line width=1pt] (-10.182999859898533,2.5264779859722397) -- (-10.151999860426907,2.3479608736878856);
		\draw[line width=1pt] (-10.151999860426907,2.3479608736878856) -- (-10.12099986095528,2.1776185288626584);
		\draw[line width=1pt] (-10.12099986095528,2.1776185288626584) -- (-10.089999861483653,2.0151164914770665);
		\draw[line width=1pt] (-10.089999861483653,2.0151164914770665) -- (-10.058999862012026,1.8601323368514784);
		\draw[line width=1pt] (-10.058999862012026,1.8601323368514784) -- (-10.0279998625404,1.7123553025036862);
		\draw[line width=1pt] (-10.0279998625404,1.7123553025036862) -- (-9.996999863068773,1.5714859246974902);
		\draw[line width=1pt] (-9.996999863068773,1.5714859246974902) -- (-9.965999863597146,1.437235684479945);
		\draw[line width=1pt] (-9.965999863597146,1.437235684479945) -- (-9.934999864125519,1.3093266630079912);
		\draw[line width=1pt] (-9.934999864125519,1.3093266630079912) -- (-9.903999864653892,1.1874912059684357);
		\draw[line width=1pt] (-9.903999864653892,1.1874912059684357) -- (-9.872999865182265,1.0714715968983448);
		\draw[line width=1pt] (-9.872999865182265,1.0714715968983448) -- (-9.841999865710639,0.9610197392159423);
		\draw[line width=1pt] (-9.841999865710639,0.9610197392159423) -- (-9.810999866239012,0.8558968467752661);
		\draw[line width=1pt] (-9.810999866239012,0.8558968467752661) -- (-9.779999866767385,0.7558731427607546);
		\draw[line width=1pt] (-9.779999866767385,0.7558731427607546) -- (-9.748999867295758,0.6607275667409842);
		\draw[line width=1pt] (-9.748999867295758,0.6607275667409842) -- (-9.717999867824131,0.5702474897037095);
		\draw[line width=1pt] (-9.717999867824131,0.5702474897037095) -- (-9.686999868352505,0.4842284368972971);
		\draw[line width=1pt] (-9.686999868352505,0.4842284368972971) -- (-9.655999868880878,0.40247381830651485);
		\draw[line width=1pt] (-9.655999868880878,0.40247381830651485) -- (-9.624999869409251,0.32479466659351774);
		\draw[line width=1pt] (-9.624999869409251,0.32479466659351774) -- (-9.593999869937624,0.25100938233768444);
		\draw[line width=1pt] (-9.593999869937624,0.25100938233768444) -- (-9.562999870465998,0.18094348641075553);
		\draw[line width=1pt] (-9.562999870465998,0.18094348641075553) -- (-9.53199987099437,0.11442937932650676);
		\draw[line width=1pt] (-9.53199987099437,0.11442937932650676) -- (-9.500999871522744,0.051306107406886126);
		\draw[line width=1pt] (-9.500999871522744,0.051306107406886126) -- (-9.469999872051117,-0.00858086439070782);
		\draw[line width=1pt] (-9.469999872051117,-0.00858086439070782) -- (-9.43899987257949,-0.06537987313770655);
		\draw[line width=1pt] (-9.43899987257949,-0.06537987313770655) -- (-9.407999873107864,-0.11923327224022962);
		\draw[line width=1pt] (-9.407999873107864,-0.11923327224022962) -- (-9.376999873636237,-0.17027763953395603);
		\draw[line width=1pt] (-9.376999873636237,-0.17027763953395603) -- (-9.34599987416461,-0.21864397931286117);
		\draw[line width=1pt] (-9.34599987416461,-0.21864397931286117) -- (-9.314999874692983,-0.2644579184341107);
		\draw[line width=1pt] (-9.314999874692983,-0.2644579184341107) -- (-9.283999875221356,-0.30783989663890265);
		\draw[line width=1pt] (-9.283999875221356,-0.30783989663890265) -- (-9.25299987574973,-0.3489053512265413);
		\draw[line width=1pt] (-9.25299987574973,-0.3489053512265413) -- (-9.221999876278103,-0.3877648962165908);
		\draw[line width=1pt] (-9.221999876278103,-0.3877648962165908) -- (-9.190999876806476,-0.424524496131501);
		\draw[line width=1pt] (-9.190999876806476,-0.424524496131501) -- (-9.15999987733485,-0.45928563452971516);
		\draw[line width=1pt] (-9.15999987733485,-0.45928563452971516) -- (-9.128999877863222,-0.4921454774169014);
		\draw[line width=1pt] (-9.128999877863222,-0.4921454774169014) -- (-9.097999878391596,-0.5231970316605896);
		\draw[line width=1pt] (-9.097999878391596,-0.5231970316605896) -- (-9.066999878919969,-0.5525292985312008);
		\draw[line width=1pt] (-9.066999878919969,-0.5525292985312008) -- (-9.035999879448342,-0.5802274224901616);
		\draw[line width=1pt] (-9.035999879448342,-0.5802274224901616) -- (-9.004999879976715,-0.6063728353435484);
		\draw[line width=1pt] (-9.004999879976715,-0.6063728353435484) -- (-8.973999880505088,-0.6310433958774652);
		\draw[line width=1pt] (-8.973999880505088,-0.6310433958774652) -- (-8.942999881033462,-0.6543135250891773);
		\draw[line width=1pt] (-8.942999881033462,-0.6543135250891773) -- (-8.911999881561835,-0.6762543371258347);
		\draw[line width=1pt] (-8.911999881561835,-0.6762543371258347) -- (-8.880999882090208,-0.6969337660404877);
		\draw[line width=1pt] (-8.880999882090208,-0.6969337660404877) -- (-8.849999882618581,-0.7164166884729741);
		\draw[line width=1pt] (-8.849999882618581,-0.7164166884729741) -- (-8.818999883146954,-0.7347650423611694);
		\draw[line width=1pt] (-8.818999883146954,-0.7347650423611694) -- (-8.787999883675328,-0.7520379417860352);
		\draw[line width=1pt] (-8.787999883675328,-0.7520379417860352) -- (-8.756999884203701,-0.7682917880518574);
		\draw[line width=1pt] (-8.756999884203701,-0.7682917880518574) -- (-8.725999884732074,-0.783580377101066);
		\draw[line width=1pt] (-8.725999884732074,-0.783580377101066) -- (-8.694999885260447,-0.797955003361043);
		\draw[line width=1pt] (-8.694999885260447,-0.797955003361043) -- (-8.66399988578882,-0.8114645601183741);
		\draw[line width=1pt] (-8.66399988578882,-0.8114645601183741) -- (-8.632999886317194,-0.8241556365140643);
		\draw[line width=1pt] (-8.632999886317194,-0.8241556365140643) -- (-8.601999886845567,-0.8360726112513464);
		\draw[line width=1pt] (-8.601999886845567,-0.8360726112513464) -- (-8.57099988737394,-0.8472577431058252);
		\draw[line width=1pt] (-8.57099988737394,-0.8472577431058252) -- (-8.539999887902313,-0.8577512583258551);
		\draw[line width=1pt] (-8.539999887902313,-0.8577512583258551) -- (-8.508999888430687,-0.8675914350092241);
		\draw[line width=1pt] (-8.508999888430687,-0.8675914350092241) -- (-8.47799988895906,-0.8768146845404162);
		\draw[line width=1pt] (-8.47799988895906,-0.8768146845404162) -- (-8.446999889487433,-0.8854556301709513);
		\draw[line width=1pt] (-8.446999889487433,-0.8854556301709513) -- (-8.415999890015806,-0.8935471828235508);
		\draw[line width=1pt] (-8.415999890015806,-0.8935471828235508) -- (-8.38499989054418,-0.9011206141991576);
		\draw[line width=1pt] (-8.38499989054418,-0.9011206141991576) -- (-8.353999891072553,-0.9082056272641343);
		\draw[line width=1pt] (-8.353999891072553,-0.9082056272641343) -- (-8.322999891600926,-0.9148304241932937);
		\draw[line width=1pt] (-8.322999891600926,-0.9148304241932937) -- (-8.291999892129299,-0.9210217718427595);
		\draw[line width=1pt] (-8.291999892129299,-0.9210217718427595) -- (-8.260999892657672,-0.9268050648250359);
		\draw[line width=1pt] (-8.260999892657672,-0.9268050648250359) -- (-8.229999893186045,-0.9322043862570575);
		\draw[line width=1pt] (-8.229999893186045,-0.9322043862570575) -- (-8.198999893714419,-0.9372425662504114);
		\draw[line width=1pt] (-8.198999893714419,-0.9372425662504114) -- (-8.167999894242792,-0.9419412382113768);
		\draw[line width=1pt] (-8.167999894242792,-0.9419412382113768) -- (-8.136999894771165,-0.9463208930168833);
		\draw[line width=1pt] (-8.136999894771165,-0.9463208930168833) -- (-8.105999895299538,-0.9504009311309948);
		\draw[line width=1pt] (-8.105999895299538,-0.9504009311309948) -- (-8.074999895827911,-0.9541997127250298);
		\draw[line width=1pt] (-8.074999895827911,-0.9541997127250298) -- (-8.043999896356285,-0.9577346058629739);
		\draw[line width=1pt] (-8.043999896356285,-0.9577346058629739) -- (-8.012999896884658,-0.9610220328123973);
		\draw[line width=1pt] (-8.012999896884658,-0.9610220328123973) -- (-7.98199989741303,-0.9640775145396766);
		\draw[line width=1pt] (-7.98199989741303,-0.9640775145396766) -- (-7.9509998979414025,-0.9669157134469216);
		\draw[line width=1pt] (-7.9509998979414025,-0.9669157134469216) -- (-7.919999898469775,-0.9695504744066419);
		\draw[line width=1pt] (-7.919999898469775,-0.9695504744066419) -- (-7.888999898998147,-0.971994864148831);
		\draw[line width=1pt] (-7.888999898998147,-0.971994864148831) -- (-7.8579998995265194,-0.9742612090538233);
		\draw[line width=1pt] (-7.8579998995265194,-0.9742612090538233) -- (-7.826999900054892,-0.9763611314029704);
		\draw[line width=1pt] (-7.826999900054892,-0.9763611314029704) -- (-7.795999900583264,-0.9783055841378978);
		\draw[line width=1pt] (-7.795999900583264,-0.9783055841378978) -- (-7.764999901111636,-0.9801048841778405);
		\draw[line width=1pt] (-7.764999901111636,-0.9801048841778405) -- (-7.733999901640009,-0.9817687443433134);
		\draw[line width=1pt] (-7.733999901640009,-0.9817687443433134) -- (-7.702999902168381,-0.9833063039331512);
		\draw[line width=1pt] (-7.702999902168381,-0.9833063039331512) -- (-7.671999902696753,-0.9847261580007493);
		\draw[line width=1pt] (-7.671999902696753,-0.9847261580007493) -- (-7.640999903225126,-0.9860363853741608);
		\draw[line width=1pt] (-7.640999903225126,-0.9860363853741608) -- (-7.609999903753498,-0.9872445754635444);
		\draw[line width=1pt] (-7.609999903753498,-0.9872445754635444) -- (-7.57899990428187,-0.9883578538983134);
		\draw[line width=1pt] (-7.57899990428187,-0.9883578538983134) -- (-7.547999904810243,-0.9893829070352257);
		\draw[line width=1pt] (-7.547999904810243,-0.9893829070352257) -- (-7.516999905338615,-0.9903260053775462);
		\draw[line width=1pt] (-7.516999905338615,-0.9903260053775462) -- (-7.485999905866987,-0.9911930259443411);
		\draw[line width=1pt] (-7.485999905866987,-0.9911930259443411) -- (-7.45499990639536,-0.9919894736278954);
		\draw[line width=1pt] (-7.45499990639536,-0.9919894736278954) -- (-7.423999906923732,-0.9927205015762133);
		\draw[line width=1pt] (-7.423999906923732,-0.9927205015762133) -- (-7.392999907452104,-0.9933909306365305);
		\draw[line width=1pt] (-7.392999907452104,-0.9933909306365305) -- (-7.3619999079804765,-0.9940052678947715);
		\draw[line width=1pt] (-7.3619999079804765,-0.9940052678947715) -- (-7.330999908508849,-0.9945677243448977);
		\draw[line width=1pt] (-7.330999908508849,-0.9945677243448977) -- (-7.299999909037221,-0.9950822317211279);
		\draw[line width=1pt] (-7.299999909037221,-0.9950822317211279) -- (-7.2689999095655935,-0.9955524585250662);
		\draw[line width=1pt] (-7.2689999095655935,-0.9955524585250662) -- (-7.237999910093966,-0.9959818252788447);
		\draw[line width=1pt] (-7.237999910093966,-0.9959818252788447) -- (-7.206999910622338,-0.9963735190344751);
		\draw[line width=1pt] (-7.206999910622338,-0.9963735190344751) -- (-7.1759999111507105,-0.9967305071687163);
		\draw[line width=1pt] (-7.1759999111507105,-0.9967305071687163) -- (-7.144999911679083,-0.9970555504918838);
		\draw[line width=1pt] (-7.144999911679083,-0.9970555504918838) -- (-7.113999912207455,-0.9973512156981764);
		\draw[line width=1pt] (-7.113999912207455,-0.9973512156981764) -- (-7.082999912735827,-0.997619887184251);
		\draw[line width=1pt] (-7.082999912735827,-0.997619887184251) -- (-7.0519999132642,-0.9978637782619564);
		\draw[line width=1pt] (-7.0519999132642,-0.9978637782619564) -- (-7.020999913792572,-0.9980849417903309);
		\draw[line width=1pt] (-7.020999913792572,-0.9980849417903309) -- (-6.989999914320944,-0.9982852802511814);
		\draw[line width=1pt] (-6.989999914320944,-0.9982852802511814) -- (-6.958999914849317,-0.9984665552917865);
		\draw[line width=1pt] (-6.958999914849317,-0.9984665552917865) -- (-6.927999915377689,-0.9986303967575153);
		\draw[line width=1pt] (-6.927999915377689,-0.9986303967575153) -- (-6.896999915906061,-0.9987783112364115);
		\draw[line width=1pt] (-6.896999915906061,-0.9987783112364115) -- (-6.865999916434434,-0.998911690137069);
		\draw[line width=1pt] (-6.865999916434434,-0.998911690137069) -- (-6.834999916962806,-0.9990318173204241);
		\draw[line width=1pt] (-6.834999916962806,-0.9990318173204241) -- (-6.803999917491178,-0.999139876305388);
		\draw[line width=1pt] (-6.803999917491178,-0.999139876305388) -- (-6.772999918019551,-0.9992369570675798);
		\draw[line width=1pt] (-6.772999918019551,-0.9992369570675798) -- (-6.741999918547923,-0.9993240624497508);
		\draw[line width=1pt] (-6.741999918547923,-0.9993240624497508) -- (-6.710999919076295,-0.9994021142018512);
		\draw[line width=1pt] (-6.710999919076295,-0.9994021142018512) -- (-6.6799999196046675,-0.9994719586680588);
		\draw[line width=1pt] (-6.6799999196046675,-0.9994719586680588) -- (-6.64899992013304,-0.999534372137475);
		\draw[line width=1pt] (-6.64899992013304,-0.999534372137475) -- (-6.617999920661412,-0.9995900658745934);
		\draw[line width=1pt] (-6.617999920661412,-0.9995900658745934) -- (-6.5869999211897845,-0.9996396908450611);
		\draw[line width=1pt] (-6.5869999211897845,-0.9996396908450611) -- (-6.555999921718157,-0.9996838421516803);
		\draw[line width=1pt] (-6.555999921718157,-0.9996838421516803) -- (-6.524999922246529,-0.999723063195043);
		\draw[line width=1pt] (-6.524999922246529,-0.999723063195043) -- (-6.4939999227749015,-0.9997578495726477);
		\draw[line width=1pt] (-6.4939999227749015,-0.9997578495726477) -- (-6.462999923303274,-0.999788652729816);
		\draw[line width=1pt] (-6.462999923303274,-0.999788652729816) -- (-6.431999923831646,-0.9998158833752154);
		\draw[line width=1pt] (-6.431999923831646,-0.9998158833752154) -- (-6.400999924360018,-0.99983991467329);
		\draw[line width=1pt] (-6.400999924360018,-0.99983991467329) -- (-6.369999924888391,-0.9998610852254121);
		\draw[line width=1pt] (-6.369999924888391,-0.9998610852254121) -- (-6.338999925416763,-0.9998797018510924);
		\draw[line width=1pt] (-6.338999925416763,-0.9998797018510924) -- (-6.307999925945135,-0.9998960421801271);
		\draw[line width=1pt] (-6.307999925945135,-0.9998960421801271) -- (-6.276999926473508,-0.9999103570661025);
		\draw[line width=1pt] (-6.276999926473508,-0.9999103570661025) -- (-6.24599992700188,-0.9999228728312513);
		\draw[line width=1pt] (-6.24599992700188,-0.9999228728312513) -- (-6.214999927530252,-0.9999337933522175);
		\draw[line width=1pt] (-6.214999927530252,-0.9999337933522175) -- (-6.183999928058625,-0.9999433019958884);
		\draw[line width=1pt] (-6.183999928058625,-0.9999433019958884) -- (-6.152999928586997,-0.9999515634140353);
		\draw[line width=1pt] (-6.152999928586997,-0.9999515634140353) -- (-6.121999929115369,-0.9999587252051317);
		\draw[line width=1pt] (-6.121999929115369,-0.9999587252051317) -- (-6.090999929643742,-0.999964919451329);
		\draw[line width=1pt] (-6.090999929643742,-0.999964919451329) -- (-6.059999930172114,-0.9999702641382103);
		\draw[line width=1pt] (-6.059999930172114,-0.9999702641382103) -- (-6.028999930700486,-0.9999748644645864);
		\draw[line width=1pt] (-6.028999930700486,-0.9999748644645864) -- (-5.9979999312288586,-0.9999788140492558);
		\draw[line width=1pt] (-5.9979999312288586,-0.9999788140492558) -- (-5.966999931757231,-0.9999821960413185);
		\draw[line width=1pt] (-5.966999931757231,-0.9999821960413185) -- (-5.935999932285603,-0.9999850841403105);
		\draw[line width=1pt] (-5.935999932285603,-0.9999850841403105) -- (-5.9049999328139755,-0.9999875435321188);
		\draw[line width=1pt] (-5.9049999328139755,-0.9999875435321188) -- (-5.873999933342348,-0.9999896317463323);
		\draw[line width=1pt] (-5.873999933342348,-0.9999896317463323) -- (-5.84299993387072,-0.9999913994403966);
		\draw[line width=1pt] (-5.84299993387072,-0.9999913994403966) -- (-5.8119999343990925,-0.9999928911156611);
		\draw[line width=1pt] (-5.8119999343990925,-0.9999928911156611) -- (-5.780999934927465,-0.9999941457701343);
		\draw[line width=1pt] (-5.780999934927465,-0.9999941457701343) -- (-5.749999935455837,-0.9999951974925058);
		\draw[line width=1pt] (-5.749999935455837,-0.9999951974925058) -- (-5.718999935984209,-0.9999960760017413);
		\draw[line width=1pt] (-5.718999935984209,-0.9999960760017413) -- (-5.687999936512582,-0.999996807136316);
		\draw[line width=1pt] (-5.687999936512582,-0.999996807136316) -- (-5.656999937040954,-0.9999974132969187);
		\draw[line width=1pt] (-5.656999937040954,-0.9999974132969187) -- (-5.625999937569326,-0.9999979138462378);
		\draw[line width=1pt] (-5.625999937569326,-0.9999979138462378) -- (-5.594999938097699,-0.9999983254692241);
		\draw[line width=1pt] (-5.594999938097699,-0.9999983254692241) -- (-5.563999938626071,-0.9999986624970204);
		\draw[line width=1pt] (-5.563999938626071,-0.9999986624970204) -- (-5.532999939154443,-0.9999989371975515);
		\draw[line width=1pt] (-5.532999939154443,-0.9999989371975515) -- (-5.501999939682816,-0.9999991600355774);
		\draw[line width=1pt] (-5.501999939682816,-0.9999991600355774) -- (-5.470999940211188,-0.9999993399048351);
		\draw[line width=1pt] (-5.470999940211188,-0.9999993399048351) -- (-5.43999994073956,-0.9999994843347161);
		\draw[line width=1pt] (-5.43999994073956,-0.9999994843347161) -- (-5.408999941267933,-0.9999995996737687);
		\draw[line width=1pt] (-5.408999941267933,-0.9999995996737687) -- (-5.377999941796305,-0.9999996912521513);
		\draw[line width=1pt] (-5.377999941796305,-0.9999996912521513) -- (-5.346999942324677,-0.9999997635250126);
		\draw[line width=1pt] (-5.346999942324677,-0.9999997635250126) -- (-5.3159999428530496,-0.9999998201986393);
		\draw[line width=1pt] (-5.3159999428530496,-0.9999998201986393) -- (-5.284999943381422,-0.9999998643410642);
		\draw[line width=1pt] (-5.284999943381422,-0.9999998643410642) -- (-5.253999943909794,-0.9999998984787098);
		\draw[line width=1pt] (-5.253999943909794,-0.9999998984787098) -- (-5.2229999444381665,-0.9999999246805134);
		\draw[line width=1pt] (-5.2229999444381665,-0.9999999246805134) -- (-5.191999944966539,-0.999999944630866);
		\draw[line width=1pt] (-5.191999944966539,-0.999999944630866) -- (-5.160999945494911,-0.9999999596925911);
		\draw[line width=1pt] (-5.160999945494911,-0.9999999596925911) -- (-5.1299999460232835,-0.9999999709610784);
		\draw[line width=1pt] (-5.1299999460232835,-0.9999999709610784) -- (-5.098999946551656,-0.9999999793105994);
		\draw[line width=1pt] (-5.098999946551656,-0.9999999793105994) -- (-5.067999947080028,-0.9999999854337339);
		\draw[line width=1pt] (-5.067999947080028,-0.9999999854337339) -- (-5.0369999476084,-0.9999999898747546);
		\draw[line width=1pt] (-5.0369999476084,-0.9999999898747546) -- (-5.005999948136773,-0.9999999930577318);
		\draw[line width=1pt] (-5.005999948136773,-0.9999999930577318) -- (-4.974999948665145,-0.9999999953100525);
		\draw[line width=1pt] (-4.974999948665145,-0.9999999953100525) -- (-4.943999949193517,-0.9999999968819698);
		\draw[line width=1pt] (-4.943999949193517,-0.9999999968819698) -- (-4.91299994972189,-0.999999997962741);
		\draw[line width=1pt] (-4.91299994972189,-0.999999997962741) -- (-4.881999950250262,-0.9999999986938451);
		\draw[line width=1pt] (-4.881999950250262,-0.9999999986938451) -- (-4.850999950778634,-0.9999999991797225);
		\draw[line width=1pt] (-4.850999950778634,-0.9999999991797225) -- (-4.819999951307007,-0.9999999994964208);
		\draw[line width=1pt] (-4.819999951307007,-0.9999999994964208) -- (-4.788999951835379,-0.9999999996984885);
		\draw[line width=1pt] (-4.788999951835379,-0.9999999996984885) -- (-4.757999952363751,-0.9999999998244128);
		\draw[line width=1pt] (-4.757999952363751,-0.9999999998244128) -- (-4.726999952892124,-0.9999999999008582);
		\draw[line width=1pt] (-4.726999952892124,-0.9999999999008582) -- (-4.695999953420496,-0.9999999999459286);
		\draw[line width=1pt] (-4.695999953420496,-0.9999999999459286) -- (-4.664999953948868,-0.9999999999716417);
		\draw[line width=1pt] (-4.664999953948868,-0.9999999999716417) -- (-4.633999954477241,-0.9999999999857752);
		\draw[line width=1pt] (-4.633999954477241,-0.9999999999857752) -- (-4.602999955005613,-0.9999999999932204);
		\draw[line width=1pt] (-4.602999955005613,-0.9999999999932204) -- (-4.571999955533985,-0.9999999999969551);
		\draw[line width=1pt] (-4.571999955533985,-0.9999999999969551) -- (-4.5409999560623575,-0.9999999999987245);
		\draw[line width=1pt] (-4.5409999560623575,-0.9999999999987245) -- (-4.50999995659073,-0.9999999999995082);
		\draw[line width=1pt] (-4.50999995659073,-0.9999999999995082) -- (-4.478999957119102,-0.9999999999998286);
		\draw[line width=1pt] (-4.478999957119102,-0.9999999999998286) -- (-4.4479999576474745,-0.9999999999999472);
		\draw[line width=1pt] (-4.4479999576474745,-0.9999999999999472) -- (-4.416999958175847,-0.9999999999999861);
		\draw[line width=1pt] (-4.416999958175847,-0.9999999999999861) -- (-4.385999958704219,-0.999999999999997);
		\draw[line width=1pt] (-4.385999958704219,-0.999999999999997) -- (-4.354999959232591,-0.9999999999999996);
		\draw[line width=1pt] (-4.354999959232591,-0.9999999999999996) -- (-4.323999959760964,-1);
		\draw[line width=1pt] (-4.323999959760964,-1) -- (-4.292999960289336,-1);
		\draw[line width=1pt] (-4.292999960289336,-1) -- (-4.261999960817708,-1);
		\draw[line width=1pt] (-4.261999960817708,-1) -- (-4.230999961346081,-1);
		\draw[line width=1pt] (-4.230999961346081,-1) -- (-4.199999961874453,-1);
		\draw[line width=1pt] (-4.199999961874453,-1) -- (-4.168999962402825,-1);
		\draw[line width=1pt] (-4.168999962402825,-1) -- (-4.137999962931198,-1);
		\draw[line width=1pt] (-4.137999962931198,-1) -- (-4.10699996345957,-1);
		\draw[line width=1pt] (-4.10699996345957,-1) -- (-4.075999963987942,-1);
		\draw[line width=1pt] (-4.075999963987942,-1) -- (-4.044999964516315,-0.9999999999999996);
		\draw[line width=1pt] (-4.044999964516315,-0.9999999999999996) -- (-4.013999965044687,-0.999999999999997);
		\draw[line width=1pt] (-4.013999965044687,-0.999999999999997) -- (-3.9829999655730592,-0.9999999999999861);
		\draw[line width=1pt] (-3.9829999655730592,-0.9999999999999861) -- (-3.9519999661014316,-0.9999999999999472);
		\draw[line width=1pt] (-3.9519999661014316,-0.9999999999999472) -- (-3.920999966629804,-0.9999999999998286);
		\draw[line width=1pt] (-3.920999966629804,-0.9999999999998286) -- (-3.889999967158176,-0.9999999999995082);
		\draw[line width=1pt] (-3.889999967158176,-0.9999999999995082) -- (-3.8589999676865485,-0.9999999999987245);
		\draw[line width=1pt] (-3.8589999676865485,-0.9999999999987245) -- (-3.827999968214921,-0.999999999996955);
		\draw[line width=1pt] (-3.827999968214921,-0.999999999996955) -- (-3.796999968743293,-0.9999999999932204);
		\draw[line width=1pt] (-3.796999968743293,-0.9999999999932204) -- (-3.7659999692716655,-0.9999999999857752);
		\draw[line width=1pt] (-3.7659999692716655,-0.9999999999857752) -- (-3.734999969800038,-0.9999999999716417);
		\draw[line width=1pt] (-3.734999969800038,-0.9999999999716417) -- (-3.70399997032841,-0.9999999999459285);
		\draw[line width=1pt] (-3.70399997032841,-0.9999999999459285) -- (-3.6729999708567824,-0.999999999900858);
		\draw[line width=1pt] (-3.6729999708567824,-0.999999999900858) -- (-3.6419999713851547,-0.9999999998244126);
		\draw[line width=1pt] (-3.6419999713851547,-0.9999999998244126) -- (-3.610999971913527,-0.9999999996984882);
		\draw[line width=1pt] (-3.610999971913527,-0.9999999996984882) -- (-3.5799999724418994,-0.9999999994964202);
		\draw[line width=1pt] (-3.5799999724418994,-0.9999999994964202) -- (-3.5489999729702717,-0.9999999991797215);
		\draw[line width=1pt] (-3.5489999729702717,-0.9999999991797215) -- (-3.517999973498644,-0.9999999986938437);
		\draw[line width=1pt] (-3.517999973498644,-0.9999999986938437) -- (-3.4869999740270163,-0.9999999979627389);
		\draw[line width=1pt] (-3.4869999740270163,-0.9999999979627389) -- (-3.4559999745553887,-0.9999999968819666);
		\draw[line width=1pt] (-3.4559999745553887,-0.9999999968819666) -- (-3.424999975083761,-0.9999999953100478);
		\draw[line width=1pt] (-3.424999975083761,-0.9999999953100478) -- (-3.3939999756121333,-0.9999999930577252);
		\draw[line width=1pt] (-3.3939999756121333,-0.9999999930577252) -- (-3.3629999761405056,-0.9999999898747454);
		\draw[line width=1pt] (-3.3629999761405056,-0.9999999898747454) -- (-3.331999976668878,-0.9999999854337212);
		\draw[line width=1pt] (-3.331999976668878,-0.9999999854337212) -- (-3.3009999771972502,-0.9999999793105818);
		\draw[line width=1pt] (-3.3009999771972502,-0.9999999793105818) -- (-3.2699999777256226,-0.9999999709610546);
		\draw[line width=1pt] (-3.2699999777256226,-0.9999999709610546) -- (-3.238999978253995,-0.9999999596925592);
		\draw[line width=1pt] (-3.238999978253995,-0.9999999596925592) -- (-3.207999978782367,-0.9999999446308234);
		\draw[line width=1pt] (-3.207999978782367,-0.9999999446308234) -- (-3.1769999793107395,-0.9999999246804572);
		\draw[line width=1pt] (-3.1769999793107395,-0.9999999246804572) -- (-3.145999979839112,-0.9999998984786365);
		\draw[line width=1pt] (-3.145999979839112,-0.9999998984786365) -- (-3.114999980367484,-0.999999864340969);
		\draw[line width=1pt] (-3.114999980367484,-0.999999864340969) -- (-3.0839999808958565,-0.9999998201985165);
		\draw[line width=1pt] (-3.0839999808958565,-0.9999998201985165) -- (-3.052999981424229,-0.9999997635248554);
		\draw[line width=1pt] (-3.052999981424229,-0.9999997635248554) -- (-3.021999981952601,-0.9999996912519513);
		\draw[line width=1pt] (-3.021999981952601,-0.9999996912519513) -- (-2.9909999824809734,-0.9999995996735163);
		\draw[line width=1pt] (-2.9909999824809734,-0.9999995996735163) -- (-2.9599999830093457,-0.999999484334399);
		\draw[line width=1pt] (-2.9599999830093457,-0.999999484334399) -- (-2.928999983537718,-0.9999993399044391);
		\draw[line width=1pt] (-2.928999983537718,-0.9999993399044391) -- (-2.8979999840660904,-0.9999991600350855);
		\draw[line width=1pt] (-2.8979999840660904,-0.9999991600350855) -- (-2.8669999845944627,-0.9999989371969435);
		\draw[line width=1pt] (-2.8669999845944627,-0.9999989371969435) -- (-2.835999985122835,-0.9999986624962728);
		\draw[line width=1pt] (-2.835999985122835,-0.9999986624962728) -- (-2.8049999856512073,-0.9999983254683088);
		\draw[line width=1pt] (-2.8049999856512073,-0.9999983254683088) -- (-2.7739999861795797,-0.9999979138451223);
		\draw[line width=1pt] (-2.7739999861795797,-0.9999979138451223) -- (-2.742999986707952,-0.9999974132955649);
		\draw[line width=1pt] (-2.742999986707952,-0.9999974132955649) -- (-2.7119999872363243,-0.9999968071346799);
		\draw[line width=1pt] (-2.7119999872363243,-0.9999968071346799) -- (-2.6809999877646966,-0.9999960759997716);
		\draw[line width=1pt] (-2.6809999877646966,-0.9999960759997716) -- (-2.649999988293069,-0.9999951974901432);
		\draw[line width=1pt] (-2.649999988293069,-0.9999951974901432) -- (-2.6189999888214412,-0.9999941457673108);
		\draw[line width=1pt] (-2.6189999888214412,-0.9999941457673108) -- (-2.5879999893498136,-0.9999928911122985);
		\draw[line width=1pt] (-2.5879999893498136,-0.9999928911122985) -- (-2.556999989878186,-0.9999913994364051);
		\draw[line width=1pt] (-2.556999989878186,-0.9999913994364051) -- (-2.525999990406558,-0.9999896317416095);
		\draw[line width=1pt] (-2.525999990406558,-0.9999896317416095) -- (-2.4949999909349305,-0.9999875435265481);
		\draw[line width=1pt] (-2.4949999909349305,-0.9999875435265481) -- (-2.463999991463303,-0.999985084133759);
		\draw[line width=1pt] (-2.463999991463303,-0.999985084133759) -- (-2.432999991991675,-0.9999821960336356);
		\draw[line width=1pt] (-2.432999991991675,-0.9999821960336356) -- (-2.4019999925200475,-0.9999788140402711);
		\draw[line width=1pt] (-2.4019999925200475,-0.9999788140402711) -- (-2.37099999304842,-0.9999748644541073);
		\draw[line width=1pt] (-2.37099999304842,-0.9999748644541073) -- (-2.339999993576792,-0.99997026412602);
		\draw[line width=1pt] (-2.339999993576792,-0.99997026412602) -- (-2.3089999941051644,-0.9999649194371835);
		\draw[line width=1pt] (-2.3089999941051644,-0.9999649194371835) -- (-2.2779999946335368,-0.999958725188757);
		\draw[line width=1pt] (-2.2779999946335368,-0.999958725188757) -- (-2.246999995161909,-0.9999515633951243);
		\draw[line width=1pt] (-2.246999995161909,-0.9999515633951243) -- (-2.2159999956902814,-0.9999433019740978);
		\draw[line width=1pt] (-2.2159999956902814,-0.9999433019740978) -- (-2.1849999962186537,-0.9999337933271638);
		\draw[line width=1pt] (-2.1849999962186537,-0.9999337933271638) -- (-2.153999996747026,-0.9999228728025071);
		\draw[line width=1pt] (-2.153999996747026,-0.9999228728025071) -- (-2.1229999972753983,-0.9999103570331928);
		\draw[line width=1pt] (-2.1229999972753983,-0.9999103570331928) -- (-2.0919999978037707,-0.9998960421425233);
		\draw[line width=1pt] (-2.0919999978037707,-0.9998960421425233) -- (-2.060999998332143,-0.9998797018082086);
		\draw[line width=1pt] (-2.060999998332143,-0.9998797018082086) -- (-2.0299999988605153,-0.9998610851765991);
		\draw[line width=1pt] (-2.0299999988605153,-0.9998610851765991) -- (-1.9989999993888878,-0.9998399146178304);
		\draw[line width=1pt] (-1.9989999993888878,-0.9998399146178304) -- (-1.9679999999172604,-0.9998158833123162);
		\draw[line width=1pt] (-1.9679999999172604,-0.9998158833123162) -- (-1.937000000445633,-0.9997886526586032);
		\draw[line width=1pt] (-1.937000000445633,-0.9997886526586032) -- (-1.9060000009740055,-0.9997578494921585);
		\draw[line width=1pt] (-1.9060000009740055,-0.9997578494921585) -- (-1.875000001502378,-0.9997230631042183);
		\draw[line width=1pt] (-1.875000001502378,-0.9997230631042183) -- (-1.8440000020307505,-0.9996838420493569);
		\draw[line width=1pt] (-1.8440000020307505,-0.9996838420493569) -- (-1.813000002559123,-0.9996396907299628);
		\draw[line width=1pt] (-1.813000002559123,-0.9996396907299628) -- (-1.7820000030874956,-0.9995900657453216);
		\draw[line width=1pt] (-1.7820000030874956,-0.9995900657453216) -- (-1.7510000036158682,-0.999534371992499);
		\draw[line width=1pt] (-1.7510000036158682,-0.999534371992499) -- (-1.7200000041442407,-0.999471958505705);
		\draw[line width=1pt] (-1.7200000041442407,-0.999471958505705) -- (-1.6890000046726132,-0.9994021140202922);
		\draw[line width=1pt] (-1.6890000046726132,-0.9994021140202922) -- (-1.6580000052009858,-0.9993240622469932);
		\draw[line width=1pt] (-1.6580000052009858,-0.9993240622469932) -- (-1.6270000057293583,-0.9992369568414513);
		\draw[line width=1pt] (-1.6270000057293583,-0.9992369568414513) -- (-1.5960000062577309,-0.9991398760535241);
		\draw[line width=1pt] (-1.5960000062577309,-0.9991398760535241) -- (-1.5650000067861034,-0.9990318170402533);
		\draw[line width=1pt] (-1.5650000067861034,-0.9990318170402533) -- (-1.534000007314476,-0.9989116898257981);
		\draw[line width=1pt] (-1.534000007314476,-0.9989116898257981) -- (-1.5030000078428485,-0.9987783108910087);
		\draw[line width=1pt] (-1.5030000078428485,-0.9987783108910087) -- (-1.472000008371221,-0.9986303963746936);
		\draw[line width=1pt] (-1.472000008371221,-0.9986303963746936) -- (-1.4410000088995936,-0.998466554867985);
		\draw[line width=1pt] (-1.4410000088995936,-0.998466554867985) -- (-1.410000009427966,-0.998285279782546);
		\draw[line width=1pt] (-1.410000009427966,-0.998285279782546) -- (-1.3790000099563386,-0.9980849412726943);
		\draw[line width=1pt] (-1.3790000099563386,-0.9980849412726943) -- (-1.3480000104847112,-0.9978637776908159);
		\draw[line width=1pt] (-1.3480000104847112,-0.9978637776908159) -- (-1.3170000110130837,-0.9976198865547462);
		\draw[line width=1pt] (-1.3170000110130837,-0.9976198865547462) -- (-1.2860000115414563,-0.9973512150050647);
		\draw[line width=1pt] (-1.2860000115414563,-0.9973512150050647) -- (-1.2550000120698288,-0.9970555497295153);
		\draw[line width=1pt] (-1.2550000120698288,-0.9970555497295153) -- (-1.2240000125982013,-0.9967305063310066);
		\draw[line width=1pt] (-1.2240000125982013,-0.9967305063310066) -- (-1.1930000131265739,-0.996373518114877);
		\draw[line width=1pt] (-1.1930000131265739,-0.996373518114877) -- (-1.1620000136549464,-0.9959818242703186);
		\draw[line width=1pt] (-1.1620000136549464,-0.9959818242703186) -- (-1.131000014183319,-0.9955524574200486);
		\draw[line width=1pt] (-1.131000014183319,-0.9955524574200486) -- (-1.1000000147116915,-0.9950822305114981);
		\draw[line width=1pt] (-1.1000000147116915,-0.9950822305114981) -- (-1.069000015240064,-0.9945677230219435);
		\draw[line width=1pt] (-1.069000015240064,-0.9945677230219435) -- (-1.0380000157684366,-0.994005266449152);
		\draw[line width=1pt] (-1.0380000157684366,-0.994005266449152) -- (-1.0070000162968091,-0.993390929058238);
		\draw[line width=1pt] (-1.0070000162968091,-0.993390929058238) -- (-0.9760000168251817,-0.9927204998545329);
		\draw[line width=1pt] (-0.9760000168251817,-0.9927204998545329) -- (-0.9450000173535542,-0.9919894717513627);
		\draw[line width=1pt] (-0.9450000173535542,-0.9919894717513627) -- (-0.9140000178819268,-0.9911930239006971);
		\draw[line width=1pt] (-0.9140000178819268,-0.9911930239006971) -- (-0.8830000184102993,-0.9903260031536912);
		\draw[line width=1pt] (-0.8830000184102993,-0.9903260031536912) -- (-0.8520000189386718,-0.9893829046171702);
		\draw[line width=1pt] (-0.8520000189386718,-0.9893829046171702) -- (-0.8210000194670444,-0.9883578512711267);
		\draw[line width=1pt] (-0.8210000194670444,-0.9883578512711267) -- (-0.7900000199954169,-0.9872445726113007);
		\draw[line width=1pt] (-0.7900000199954169,-0.9872445726113007) -- (-0.7590000205237895,-0.9860363822798832);
		\draw[line width=1pt] (-0.7590000205237895,-0.9860363822798832) -- (-0.728000021052162,-0.9847261546463507);
		\draw[line width=1pt] (-0.728000021052162,-0.9847261546463507) -- (-0.6970000215805345,-0.9833063002993728);
		\draw[line width=1pt] (-0.6970000215805345,-0.9833063002993728) -- (-0.6660000221089071,-0.9817687404096598);
		\draw[line width=1pt] (-0.6660000221089071,-0.9817687404096598) -- (-0.6350000226372796,-0.9801048799225127);
		\draw[line width=1pt] (-0.6350000226372796,-0.9801048799225127) -- (-0.6040000231656522,-0.9783055795377228);
		\draw[line width=1pt] (-0.6040000231656522,-0.9783055795377228) -- (-0.5730000236940247,-0.9763611264333273);
		\draw[line width=1pt] (-0.5730000236940247,-0.9763611264333273) -- (-0.5420000242223972,-0.9742612036885665);
		\draw[line width=1pt] (-0.5420000242223972,-0.9742612036885665) -- (-0.5110000247507698,-0.9719948583602102);
		\draw[line width=1pt] (-0.5110000247507698,-0.9719948583602102) -- (-0.4800000252791423,-0.9695504681652183);
		\draw[line width=1pt] (-0.4800000252791423,-0.9695504681652183) -- (-0.44900002580751486,-0.9669157067214804);
		\draw[line width=1pt] (-0.44900002580751486,-0.9669157067214804) -- (-0.4180000263358874,-0.9640775072971363);
		\draw[line width=1pt] (-0.4180000263358874,-0.9640775072971363) -- (-0.38700002686425994,-0.9610220250177145);
		\draw[line width=1pt] (-0.38700002686425994,-0.9610220250177145) -- (-0.3560000273926325,-0.9577345974790445);
		\draw[line width=1pt] (-0.3560000273926325,-0.9577345974790445) -- (-0.325000027921005,-0.9541997037125861);
		\draw[line width=1pt] (-0.325000027921005,-0.9541997037125861) -- (-0.29400002844937756,-0.950400921448498);
		\draw[line width=1pt] (-0.29400002844937756,-0.950400921448498) -- (-0.2630000289777501,-0.9463208826204121);
		\draw[line width=1pt] (-0.2630000289777501,-0.9463208826204121) -- (-0.2320000295061226,-0.9419412270545114);
		\draw[line width=1pt] (-0.2320000295061226,-0.9419412270545114) -- (-0.20100003003449513,-0.9372425542841122);
		\draw[line width=1pt] (-0.20100003003449513,-0.9372425542841122) -- (-0.17000003056286764,-0.9322043734295392);
		\draw[line width=1pt] (-0.17000003056286764,-0.9322043734295392) -- (-0.13900003109124015,-0.9268050510816377);
		\draw[line width=1pt] (-0.13900003109124015,-0.9268050510816377) -- (-0.10800003161961266,-0.921021757125808);
		\draw[line width=1pt] (-0.10800003161961266,-0.921021757125808) -- (-0.07700003214798518,-0.9148304084419632);
		\draw[line width=1pt] (-0.07700003214798518,-0.9148304084419632) -- (-0.04600003267635769,-0.9082056104142988);
		\draw[line width=1pt] (-0.04600003267635769,-0.9082056104142988) -- (-0.015000033204730201,-0.9011205961832393);
		\draw[line width=1pt] (-0.015000033204730201,-0.9011205961832393) -- (0.015999966266897286,-0.893547163570362);
		\draw[line width=1pt] (0.015999966266897286,-0.893547163570362) -- (0.046999965738524774,-0.8854556096055304);
		\draw[line width=1pt] (0.046999965738524774,-0.8854556096055304) -- (0.07799996521015226,-0.8768146625838574);
		\draw[line width=1pt] (0.07799996521015226,-0.8768146625838574) -- (0.10899996468177975,-0.8675914115785001);
		\draw[line width=1pt] (0.10899996468177975,-0.8675914115785001) -- (0.13999996415340724,-0.8577512333336355);
		\draw[line width=1pt] (0.13999996415340724,-0.8577512333336355) -- (0.17099996362503472,-0.8472577164602851);
		\draw[line width=1pt] (0.17099996362503472,-0.8472577164602851) -- (0.2019999630966622,-0.8360725828559711);
		\draw[line width=1pt] (0.2019999630966622,-0.8360725828559711) -- (0.2329999625682897,-0.8241556062674438);
		\draw[line width=1pt] (0.2329999625682897,-0.8241556062674438) -- (0.26399996203991716,-0.8114645279139931);
		\draw[line width=1pt] (0.26399996203991716,-0.8114645279139931) -- (0.2949999615115446,-0.7979549690870622);
		\draw[line width=1pt] (0.2949999615115446,-0.7979549690870622) -- (0.3259999609831721,-0.7835803406400943);
		\draw[line width=1pt] (0.3259999609831721,-0.7835803406400943) -- (0.35699996045479954,-0.7682917492807196);
		\draw[line width=1pt] (0.35699996045479954,-0.7682917492807196) -- (0.387999959926427,-0.7520379005755263);
		\draw[line width=1pt] (0.387999959926427,-0.7520379005755263) -- (0.41899995939805446,-0.7347649985758058);
		\draw[line width=1pt] (0.41899995939805446,-0.7347649985758058) -- (0.4499999588696819,-0.7164166419707336);
		\draw[line width=1pt] (0.4499999588696819,-0.7164166419707336) -- (0.4809999583413094,-0.6969337166725398);
		\draw[line width=1pt] (0.4809999583413094,-0.6969337166725398) -- (0.5119999578129368,-0.6762542847362634);
		\draw[line width=1pt] (0.5119999578129368,-0.6762542847362634) -- (0.5429999572845643,-0.6543134695146935);
		\draw[line width=1pt] (0.5429999572845643,-0.6543134695146935) -- (0.5739999567561918,-0.6310433369471111);
		\draw[line width=1pt] (0.5739999567561918,-0.6310433369471111) -- (0.6049999562278192,-0.6063727728783895);
		\draw[line width=1pt] (0.6049999562278192,-0.6063727728783895) -- (0.6359999556994467,-0.5802273563029698);
		\draw[line width=1pt] (0.6359999556994467,-0.5802273563029698) -- (0.6669999551710741,-0.5525292284261278);
		\draw[line width=1pt] (0.6669999551710741,-0.5525292284261278) -- (0.6979999546427016,-0.5231969574328293);
		\draw[line width=1pt] (0.6979999546427016,-0.5231969574328293) -- (0.728999954114329,-0.49214539885233866);
		\draw[line width=1pt] (0.728999954114329,-0.49214539885233866) -- (0.7599999535859565,-0.4592855514045675);
		\draw[line width=1pt] (0.7599999535859565,-0.4592855514045675) -- (0.790999953057584,-0.42452440821194704);
		\draw[line width=1pt] (0.790999953057584,-0.42452440821194704) -- (0.8219999525292114,-0.3877648032583866);
		\draw[line width=1pt] (0.8219999525292114,-0.3877648032583866) -- (0.8529999520008389,-0.34890525297462394);
		\draw[line width=1pt] (0.8529999520008389,-0.34890525297462394) -- (0.8839999514724663,-0.3078397928269805);
		\draw[line width=1pt] (0.8839999514724663,-0.3078397928269805) -- (0.9149999509440938,-0.2644578087842455);
		\draw[line width=1pt] (0.9149999509440938,-0.2644578087842455) -- (0.9459999504157213,-0.21864386353503318);
		\draw[line width=1pt] (0.9459999504157213,-0.21864386353503318) -- (0.9769999498873487,-0.17027751732561458);
		\draw[line width=1pt] (0.9769999498873487,-0.17027751732561458) -- (1.0079999493589762,-0.11923314328583379);
		\draw[line width=1pt] (1.0079999493589762,-0.11923314328583379) -- (1.0389999488306036,-0.06537973710825062);
		\draw[line width=1pt] (1.0389999488306036,-0.06537973710825062) -- (1.069999948302231,-0.008580720943229703);
		\draw[line width=1pt] (1.069999948302231,-0.008580720943229703) -- (1.1009999477738586,0.05130625862980631);
		\draw[line width=1pt] (1.1009999477738586,0.05130625862980631) -- (1.131999947245486,0.1144295386972698);
		\draw[line width=1pt] (1.131999947245486,0.1144295386972698) -- (1.1629999467171135,0.1809436543172771);
		\draw[line width=1pt] (1.1629999467171135,0.1809436543172771) -- (1.193999946188741,0.2510095591839403);
		\draw[line width=1pt] (1.193999946188741,0.2510095591839403) -- (1.2249999456603684,0.32479485280012166);
		\draw[line width=1pt] (1.2249999456603684,0.32479485280012166) -- (1.2559999451319959,0.4024740143112915);
		\draw[line width=1pt] (1.2559999451319959,0.4024740143112915) -- (1.2869999446036233,0.4842286431558884);
		\draw[line width=1pt] (1.2869999446036233,0.4842286431558884) -- (1.3179999440752508,0.5702477066901908);
		\draw[line width=1pt] (1.3179999440752508,0.5702477066901908) -- (1.3489999435468782,0.6607277949484949);
		\draw[line width=1pt] (1.3489999435468782,0.6607277949484949) -- (1.3799999430185057,0.7558733827021649);
		\draw[line width=1pt] (1.3799999430185057,0.7558733827021649) -- (1.4109999424901332,0.8558970989838359);
		\draw[line width=1pt] (1.4109999424901332,0.8558970989838359) -- (1.4419999419617606,0.961020004246016);
		\draw[line width=1pt] (1.4419999419617606,0.961020004246016) -- (1.472999941433388,1.0714718753260706);
		\draw[line width=1pt] (1.472999941433388,1.0714718753260706) -- (1.5039999409050155,1.1874914983924838);
		\draw[line width=1pt] (1.5039999409050155,1.1874914983924838) -- (1.534999940376643,1.3093269700503094);
		\draw[line width=1pt] (1.534999940376643,1.3093269700503094) -- (1.5659999398482705,1.4372360067865335);
		\draw[line width=1pt] (1.5659999398482705,1.4372360067865335) -- (1.596999939319898,1.5714862629391866);
		\draw[line width=1pt] (1.596999939319898,1.5714862629391866) -- (1.6279999387915254,1.7123556573769947);
		\draw[line width=1pt] (1.6279999387915254,1.7123556573769947) -- (1.6589999382631528,1.8601327090793887);
		\draw[line width=1pt] (1.6589999382631528,1.8601327090793887) -- (1.6899999377347803,2.0151168818099174);
		\draw[line width=1pt] (1.6899999377347803,2.0151168818099174) -- (1.7209999372064078,2.177618938079037);
		\draw[line width=1pt] (1.7209999372064078,2.177618938079037) -- (1.7519999366780352,2.3479613025955093);
		\draw[line width=1pt] (1.7519999366780352,2.3479613025955093) -- (1.7829999361496627,2.526478435408897);
		\draw[line width=1pt] (1.7829999361496627,2.526478435408897) -- (1.8139999356212901,2.713517214948691);
		\draw[line width=1pt] (1.8139999356212901,2.713517214948691) -- (1.8449999350929176,2.9094373311689923);
		\draw[line width=1pt] (1.8449999350929176,2.9094373311689923) -- (1.875999934564545,3.1146116890109505);
		\draw[line width=1pt] (1.875999934564545,3.1146116890109505) -- (1.9069999340361725,3.32942682239839);
		\draw[line width=1pt] (1.9069999340361725,3.32942682239839) -- (1.9379999335078,3.5542833189855525);
		\draw[line width=1pt] (1.9379999335078,3.5542833189855525) -- (1.9689999329794274,3.78959625587917);
		\draw[line width=1pt] (1.9689999329794274,3.78959625587917) -- (1.999999932451055,4.035795646560519);
		\begin{scriptsize}
		\draw [fill=black] (0,0) circle (2.5pt);
		\draw[color=black] (-0.44,0.41) node {$v'$};
		\draw[color=black] (-7.78,0.41) node {$v$};
		\draw[color=black] (-6.1,0.41) node {$v_1$};
		\draw [fill=black] (-2,0) circle (2.5pt);
		\draw[color=black] (-1.78,0.41) node {$v_k$};
		\draw [fill=black] (-4.38,0) circle (2.5pt);
		\draw[color=black] (-4.8,0.41) node {$v_2$};
		\draw [fill=black] (-3.6,-0.02) circle (2.5pt);
		\draw[color=black] (-3.19,0.41) node {$v_{k-1}$};
		\draw[color=black] (-9.32,0.43) node {$v_1$};
		\draw[fill=black] (1.11,0) circle (2.5pt);
		\draw[color=black] (.95,0.43) node {$v_2$};
		\draw[color=black] (-9.9,3.7) node {$\sigma$};
		\draw [fill=black] (-8.32,0) circle (2.5pt);
		\draw [fill=black] (-9.47,0) circle (2.5pt);
		\draw [fill=black] (-6.32,0) circle (2.5pt);
		\draw [fill=black] (-4.38,0) circle (2.5pt);
		\end{scriptsize}
		\end{tikzpicture}
